Randomized Progressive Hedging methods for Multi-stage Stochastic Programming

Progressive Hedging is a popular decomposition algorithm for solving multi-stage stochastic optimization problems. A computational bottleneck of this algorithm is that all scenario subproblems have to be solved at each iteration. In this paper, we introduce randomized versions of the Progressive Hedging algorithm able to produce new iterates as soon as a single scenario subproblem is solved. Building on the relation between Progressive Hedging and monotone operators, we leverage recent results on randomized fixed point methods to derive and analyze the proposed methods. Finally, we release the corresponding code as an easy-to-use Julia toolbox and report computational experiments showing the practical interest of randomized algorithms, notably in a parallel context. Throughout the paper, we pay a special attention to presentation, stressing main ideas, avoiding extra-technicalities, in order to make the randomized methods accessible to a broad audience in the Operations Research community.

==> 6stages20dams_dist_Cfeas.tex <==
\begin{tikzpicture}
\begin{axis}[ymode={log}, height={10cm}, width={10cm}, xlabel={time (s)}, ylabel={Feasibility}, legend pos={north east}, legend cell align={left}, xmin={0}]
    \addplot+[no marks, solid, color={blue}, very thick]
        coordinates {
            (0.0,27.356567356141284)
            (15.012221884727477,0.13081631141441613)
            (30.024443769454955,0.03389610303843348)
            (45.03666565418243,0.002357358557850698)
            (60.04888753890991,0.002004601824765556)
            (75.06110942363739,7.964575076069612e-5)
            (90.07333130836486,0.0003151461520959267)
            (105.08555319309234,0.00011215412918800591)
            (120.09777507781982,4.6153250181994645e-5)
            (135.10999696254729,0.00019392536467174428)
            (150.12221884727478,4.6233505295835944e-5)
            (165.13444073200225,4.439780098437965e-5)
            (180.1466626167297,0.00013380834718521034)
            (195.1588845014572,8.285303284830939e-5)
            (210.17110638618468,2.8393209898882435e-5)
            (225.18332827091217,0.00020971486717143303)
            (240.19555015563964,3.874211693189528e-5)
            (255.2077720403671,3.235994828130459e-5)
            (270.21999392509457,1.966270146088838e-5)
            (285.2322158098221,0.00010603216512848297)
            (300.24443769454956,2.8850906827010998e-5)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_progressivehedging-1-pdistr-th-low}]
        coordinates {
            (0.0,27.356567356141284)
            (15.012221884727477,0.13081631141441613)
            (30.024443769454955,0.03389610303843348)
            (45.03666565418243,0.002357358557850698)
            (60.04888753890991,0.002004601824765556)
            (75.06110942363739,7.964575076069612e-5)
            (90.07333130836486,0.0003151461520959267)
            (105.08555319309234,0.00011215412918800591)
            (120.09777507781982,4.6153250181994645e-5)
            (135.10999696254729,0.00019392536467174428)
            (150.12221884727478,4.6233505295835944e-5)
            (165.13444073200225,4.439780098437965e-5)
            (180.1466626167297,0.00013380834718521034)
            (195.1588845014572,8.285303284830939e-5)
            (210.17110638618468,2.8393209898882435e-5)
            (225.18332827091217,0.00020971486717143303)
            (240.19555015563964,3.874211693189528e-5)
            (255.2077720403671,3.235994828130459e-5)
            (270.21999392509457,1.966270146088838e-5)
            (285.2322158098221,0.00010603216512848297)
            (300.24443769454956,2.8850906827010998e-5)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_progressivehedging-1-pdistr-th-high}]
        coordinates {
            (0.0,27.356567356141284)
            (15.012221884727477,0.13081631141441613)
            (30.024443769454955,0.03389610303843348)
            (45.03666565418243,0.002357358557850698)
            (60.04888753890991,0.002004601824765556)
            (75.06110942363739,7.964575076069612e-5)
            (90.07333130836486,0.0003151461520959267)
            (105.08555319309234,0.00011215412918800591)
            (120.09777507781982,4.6153250181994645e-5)
            (135.10999696254729,0.00019392536467174428)
            (150.12221884727478,4.6233505295835944e-5)
            (165.13444073200225,4.439780098437965e-5)
            (180.1466626167297,0.00013380834718521034)
            (195.1588845014572,8.285303284830939e-5)
            (210.17110638618468,2.8393209898882435e-5)
            (225.18332827091217,0.00020971486717143303)
            (240.19555015563964,3.874211693189528e-5)
            (255.2077720403671,3.235994828130459e-5)
            (270.21999392509457,1.966270146088838e-5)
            (285.2322158098221,0.00010603216512848297)
            (300.24443769454956,2.8850906827010998e-5)
        }
        ;
    \addplot+[thick, color={blue}, fill={blue}, opacity={0.4}, forget plot]
        fill between [of=solve_progressivehedging-1-pdistr-th-low and solve_progressivehedging-1-pdistr-th-high]
        ;
    \addplot+[no marks, color={red}, densely dotted]
        coordinates {
            (0.0,91.50336376756482)
            (15.000119006633758,0.1453014905747277)
            (30.000238013267516,0.04644567177494206)
            (45.00035701990127,0.032370603610010706)
            (60.00047602653503,0.00015697922944297592)
            (75.00059503316879,0.00015487520541996363)
            (90.00071403980255,0.00015166791506406247)
            (105.00083304643631,7.660780361136576e-5)
            (120.00095205307007,7.717085153856047e-5)
            (135.00107105970383,8.382878530232615e-5)
            (150.00119006633759,0.0001129156863844867)
            (165.00130907297134,6.957390982019597e-5)
            (180.0014280796051,8.637131019572925e-5)
            (195.00154708623884,6.078910729646882e-5)
            (210.00166609287263,7.442352823127356e-5)
            (225.00178509950638,8.191560390503242e-5)
            (240.00190410614013,6.513893902404008e-5)
            (255.00202311277388,5.01639224537187e-5)
            (270.00214211940767,0.00011572809619596149)
            (285.0022611260414,5.783259528269763e-5)
            (300.00238013267517,0.00011428331775551392)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_async-7-unifdistr-1.0-low}]
        coordinates {
            (0.0,91.50336376756482)
            (15.000119006633758,0.08782353327962694)
            (30.000238013267516,0.031466648462404496)
            (45.00035701990127,0.0218010238356766)
            (60.00047602653503,9.523318969287502e-5)
            (75.00059503316879,6.658562138243386e-5)
            (90.00071403980255,0.00011356568775386868)
            (105.00083304643631,5.7046024015084676e-5)
            (120.00095205307007,6.186951361324147e-5)
            (135.00107105970383,6.595910406527563e-5)
            (150.00119006633759,6.396878608857986e-5)
            (165.00130907297134,4.157739284847127e-5)
            (180.0014280796051,5.9253674026703256e-5)
            (195.00154708623884,4.1765359330140916e-5)
            (210.00166609287263,5.4530837997979115e-5)
            (225.00178509950638,4.804022557516415e-5)
            (240.00190410614013,4.158319688990342e-5)
            (255.00202311277388,3.4221844218898615e-5)
            (270.00214211940767,5.6319070745672376e-5)
            (285.0022611260414,4.818089073695839e-5)
            (300.00238013267517,4.451249555145334e-5)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_async-7-unifdistr-1.0-high}]
        coordinates {
            (0.0,91.50336376756482)
            (15.000119006633758,0.21609404784321185)
            (30.000238013267516,0.06961080786893192)
            (45.00035701990127,0.04833981835429187)
            (60.00047602653503,0.00031407386113622775)
            (75.00059503316879,0.00037712388761807836)
            (90.00071403980255,0.0002529716045765271)
            (105.00083304643631,0.00016955379378971348)
            (120.00095205307007,8.916922309571184e-5)
            (135.00107105970383,0.0001276170515246186)
            (150.00119006633759,0.00012597606714701015)
            (165.00130907297134,8.94075514329336e-5)
            (180.0014280796051,0.00011124480954536695)
            (195.00154708623884,9.394115320453941e-5)
            (210.00166609287263,0.0001036879481455163)
            (225.00178509950638,0.00010825572876593635)
            (240.00190410614013,0.00010120714916069823)
            (255.00202311277388,6.543416349813982e-5)
            (270.00214211940767,0.00017417012923065812)
            (285.0022611260414,6.732194421830287e-5)
            (300.00238013267517,0.00013696481944933773)
        }
        ;
    \addplot+[thick, color={red}, fill={red}, opacity={0.4}, forget plot]
        fill between [of=solve_randomized_async-7-unifdistr-1.0-low and solve_randomized_async-7-unifdistr-1.0-high]
        ;
    \addplot+[no marks, solid, color={red}]
        coordinates {
            (0.0,91.50336376756482)
            (15.000041103363037,1.256959236414008)
            (30.000082206726074,0.19480095110013929)
            (45.00012331008911,0.14802882939228912)
            (60.00016441345215,0.12375553539135142)
            (75.00020551681519,0.06565329874541906)
            (90.00024662017822,0.032657811206940994)
            (105.00028772354126,0.036311997304147255)
            (120.0003288269043,0.030072641301916704)
            (135.00036993026734,0.0276991265428381)
            (150.00041103363037,0.028307936096651387)
            (165.0004521369934,0.024257461713577063)
            (180.00049324035643,0.026732317554684075)
            (195.00053434371947,0.03354802348234333)
            (210.00057544708253,0.027042630973106295)
            (225.00061655044556,0.0268276993239958)
            (240.0006576538086,0.0312948321750809)
            (255.00069875717162,0.03713298860689105)
            (270.0007398605347,0.03194821748031332)
            (285.0007809638977,0.01582584441961235)
            (300.00082206726074,0.02726744061171866)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_async-7-unifdistr-th-low}]
        coordinates {
            (0.0,91.50336376756482)
            (15.000041103363037,0.8649705573661386)
            (30.000082206726074,0.1554708663897382)
            (45.00012331008911,0.11444925715078308)
            (60.00016441345215,0.08932704912184453)
            (75.00020551681519,0.048938541416608604)
            (90.00024662017822,0.023202237414503092)
            (105.00028772354126,0.03267578533627731)
            (120.0003288269043,0.019470182417269673)
            (135.00036993026734,0.020854709883927066)
            (150.00041103363037,0.02108968020387636)
            (165.0004521369934,0.015908347241463314)
            (180.00049324035643,0.014006059624043929)
            (195.00053434371947,0.02132841179677466)
            (210.00057544708253,0.013415181173585212)
            (225.00061655044556,0.014294732806113557)
            (240.0006576538086,0.019881178590937416)
            (255.00069875717162,0.028878264394139864)
            (270.0007398605347,0.02272200680878627)
            (285.0007809638977,0.00026961781804295574)
            (300.00082206726074,9.314108413408801e-5)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_async-7-unifdistr-th-high}]
        coordinates {
            (0.0,91.50336376756482)
            (15.000041103363037,1.5558578866956805)
            (30.000082206726074,0.3875556945134323)
            (45.00012331008911,0.24128138298858537)
            (60.00016441345215,0.17544200375609834)
            (75.00020551681519,0.13362636368610392)
            (90.00024662017822,0.06633204948937935)
            (105.00028772354126,0.039698487855002254)
            (120.0003288269043,0.04272432135380964)
            (135.00036993026734,0.044006210254419295)
            (150.00041103363037,0.03858035636565797)
            (165.0004521369934,0.027621678863883097)
            (180.00049324035643,0.03590893412196834)
            (195.00053434371947,0.03983691639208052)
            (210.00057544708253,0.03878591967082167)
            (225.00061655044556,0.03501398973173685)
            (240.0006576538086,0.04178435984184173)
            (255.00069875717162,0.04847881567214617)
            (270.0007398605347,0.03638852292299457)
            (285.0007809638977,0.028712280932394644)
            (300.00082206726074,0.03638348932893111)
        }
        ;
    \addplot+[thick, color={red}, fill={red}, opacity={0.4}, forget plot]
        fill between [of=solve_randomized_async-7-unifdistr-th-low and solve_randomized_async-7-unifdistr-th-high]
        ;
    \addplot+[no marks, thick, densely dashed, color={green!30!black}]
        coordinates {
            (0.0,91.50336376756482)
            (15.00270277261734,41.389745736655144)
            (30.00540554523468,6.165552651296914)
            (45.00810831785202,2.1767070092479432)
            (60.01081109046936,1.65486446786153)
            (75.0135138630867,1.4621427824121995)
            (90.01621663570404,1.439512326336068)
            (105.01891940832138,0.6666385551837719)
            (120.02162218093872,0.10137597999071223)
            (135.02432495355606,0.05287992154116222)
            (150.0270277261734,0.009984313797793496)
            (165.02973049879074,0.02087189551205204)
            (180.03243327140808,0.00024698196902522347)
            (195.03513604402542,0.0002819876855216048)
            (210.03783881664276,0.0002778729652454621)
            (225.0405415892601,0.00018493032315121283)
            (240.04324436187744,0.00014405016636626674)
            (255.04594713449478,0.00015756124263340872)
            (270.0486499071121,0.00015425213540834175)
            (285.05135267972946,0.00012025949379511981)
            (300.0540554523468,9.707575390509202e-5)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_par-7-pdistr-th-low}]
        coordinates {
            (0.0,91.50336376756482)
            (15.00270277261734,23.86336135455909)
            (30.00540554523468,2.4636983922851186)
            (45.00810831785202,1.5035246131445474)
            (60.01081109046936,0.9059824633873617)
            (75.0135138630867,0.7407692518180086)
            (90.01621663570404,1.2628158897075532)
            (105.01891940832138,0.4266955320298992)
            (120.02162218093872,0.026903794677503277)
            (135.02432495355606,0.0006591440491633466)
            (150.0270277261734,0.00022950408432283225)
            (165.02973049879074,0.00016606633516347367)
            (180.03243327140808,0.00014289155517131444)
            (195.03513604402542,0.00018108041962376577)
            (210.03783881664276,0.00016574988150674463)
            (225.0405415892601,0.00015416440876811575)
            (240.04324436187744,0.00011882095244602404)
            (255.04594713449478,0.00013453442395467782)
            (270.0486499071121,0.00012403625566341853)
            (285.05135267972946,8.994118736348664e-5)
            (300.0540554523468,8.589007278615424e-5)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_par-7-pdistr-th-high}]
        coordinates {
            (0.0,91.50336376756482)
            (15.00270277261734,110.52065086147677)
            (30.00540554523468,23.85367986814065)
            (45.00810831785202,3.5451951953008316)
            (60.01081109046936,2.1019152163128614)
            (75.0135138630867,2.8919453960061254)
            (90.01621663570404,3.6836101243823607)
            (105.01891940832138,3.597165825830511)
            (120.02162218093872,0.4602270114915331)
            (135.02432495355606,0.20833371789424915)
            (150.0270277261734,0.10418383627326508)
            (165.02973049879074,0.07049287082082167)
            (180.03243327140808,0.06976703681394178)
            (195.03513604402542,0.0038889443666324927)
            (210.03783881664276,0.0004051601668044562)
            (225.0405415892601,0.00021995990253569487)
            (240.04324436187744,0.00018490074770494727)
            (255.04594713449478,0.00028382328159522164)
            (270.0486499071121,0.00023750219764012798)
            (285.05135267972946,0.00017406381549076283)
            (300.0540554523468,0.00011435148452172664)
        }
        ;
    \addplot+[thick, color={green!30!black}, fill={green!30!black}, opacity={0.4}, forget plot]
        fill between [of=solve_randomized_par-7-pdistr-th-low and solve_randomized_par-7-pdistr-th-high]
        ;
    \addplot+[no marks, thick, solid, color={green!50!black}]
        coordinates {
            (0.0,91.50336376756482)
            (15.000654649734496,0.30361815757148813)
            (30.001309299468993,0.12116885616799793)
            (45.001963949203486,0.026354251601748875)
            (60.002618598937985,0.032940189033920944)
            (75.00327324867249,0.0493646427861839)
            (90.00392789840697,0.048757742030788295)
            (105.00458254814147,0.027817642245744262)
            (120.00523719787597,7.068148077569444e-5)
            (135.00589184761046,6.926320486958415e-5)
            (150.00654649734497,6.42763258115105e-5)
            (165.00720114707946,6.079102969601091e-5)
            (180.00785579681394,6.467489393504629e-5)
            (195.00851044654846,0.00011765457979479938)
            (210.00916509628294,8.217752953692766e-5)
            (225.00981974601746,5.291759604585914e-5)
            (240.01047439575194,5.3665113023408024e-5)
            (255.01112904548643,5.3927184707225284e-5)
            (270.0117836952209,6.61681703142107e-5)
            (285.01243834495546,4.8929106324727125e-5)
            (300.01309299468994,5.5434391815570275e-5)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_par-7-unifdistr-th-low}]
        coordinates {
            (0.0,91.50336376756482)
            (15.000654649734496,0.18222113828858472)
            (30.001309299468993,0.09603979780489162)
            (45.001963949203486,0.01766585606059377)
            (60.002618598937985,0.011311731851619768)
            (75.00327324867249,0.03352181588296366)
            (90.00392789840697,0.02970671871712332)
            (105.00458254814147,0.012766253232867071)
            (120.00523719787597,5.5341904435032405e-5)
            (135.00589184761046,5.652051221519812e-5)
            (150.00654649734497,5.293380370584774e-5)
            (165.00720114707946,4.4621913044808506e-5)
            (180.00785579681394,5.285637374841651e-5)
            (195.00851044654846,4.955411268851707e-5)
            (210.00916509628294,6.375119235798568e-5)
            (225.00981974601746,4.054291841919952e-5)
            (240.01047439575194,4.086017073020387e-5)
            (255.01112904548643,4.2864951182507976e-5)
            (270.0117836952209,5.702232334622908e-5)
            (285.01243834495546,3.8797249356069065e-5)
            (300.01309299468994,3.71744199099753e-5)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_par-7-unifdistr-th-high}]
        coordinates {
            (0.0,91.50336376756482)
            (15.000654649734496,0.5602027294956289)
            (30.001309299468993,0.1370848839530529)
            (45.001963949203486,0.06817411518372375)
            (60.002618598937985,0.0533992568247901)
            (75.00327324867249,0.0587705119470217)
            (90.00392789840697,0.09390227881517871)
            (105.00458254814147,0.06914264708276775)
            (120.00523719787597,0.00012565610193607108)
            (135.00589184761046,9.662725237827226e-5)
            (150.00654649734497,0.00012163324085122202)
            (165.00720114707946,9.495948756616378e-5)
            (180.00785579681394,7.244170425398219e-5)
            (195.00851044654846,0.0001974569613477415)
            (210.00916509628294,0.00012112528927758274)
            (225.00981974601746,6.929783871667867e-5)
            (240.01047439575194,7.701604939983184e-5)
            (255.01112904548643,7.970744155999159e-5)
            (270.0117836952209,9.129643561428015e-5)
            (285.01243834495546,6.527204335614938e-5)
            (300.01309299468994,9.632513090178583e-5)
        }
        ;
    \addplot+[thick, color={green!50!black}, fill={green!50!black}, opacity={0.4}, forget plot]
        fill between [of=solve_randomized_par-7-unifdistr-th-low and solve_randomized_par-7-unifdistr-th-high]
        ;
\end{axis}
\end{tikzpicture}


==> 6stages20dams_dist_nscentreated.tex <==
\begin{tikzpicture}
\begin{axis}[ymode={normal}, height={10cm}, width={10cm}, xlabel={time (s)}, ylabel={Number of scenarios treated}, legend pos={north east}, legend cell align={left}, xmin={0}]
    \addplot+[no marks, solid, color={blue}, very thick]
        coordinates {
            (0.0,32.0)
            (15.012221884727477,436.64522011618374)
            (30.024443769454955,836.4194227749244)
            (45.03666565418243,1231.9267674037965)
            (60.04888753890991,1624.9315272490949)
            (75.06110942363739,2027.1765563760493)
            (90.07333130836486,2425.215647428083)
            (105.08555319309234,2821.0107989060643)
            (120.09777507781982,3220.453939897072)
            (135.10999696254729,3618.4377701603134)
            (150.12221884727478,4017.023448834064)
            (165.13444073200225,4419.710142628092)
            (180.1466626167297,4818.031007818652)
            (195.1588845014572,5209.848491403654)
            (210.17110638618468,5602.09035450616)
            (225.18332827091217,5992.613705671664)
            (240.19555015563964,6389.56418534261)
            (255.2077720403671,6786.3476091039065)
            (270.21999392509457,7180.49360448611)
            (285.2322158098221,7574.702521371588)
            (300.24443769454956,7968.0)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_progressivehedging-1-pdistr-th-low}]
        coordinates {
            (0.0,32.0)
            (15.012221884727477,436.64522011618374)
            (30.024443769454955,836.4194227749244)
            (45.03666565418243,1231.9267674037965)
            (60.04888753890991,1624.9315272490949)
            (75.06110942363739,2027.1765563760493)
            (90.07333130836486,2425.215647428083)
            (105.08555319309234,2821.0107989060643)
            (120.09777507781982,3220.453939897072)
            (135.10999696254729,3618.4377701603134)
            (150.12221884727478,4017.023448834064)
            (165.13444073200225,4419.710142628092)
            (180.1466626167297,4818.031007818652)
            (195.1588845014572,5209.848491403654)
            (210.17110638618468,5602.09035450616)
            (225.18332827091217,5992.613705671664)
            (240.19555015563964,6389.56418534261)
            (255.2077720403671,6786.3476091039065)
            (270.21999392509457,7180.49360448611)
            (285.2322158098221,7574.702521371588)
            (300.24443769454956,7968.0)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_progressivehedging-1-pdistr-th-high}]
        coordinates {
            (0.0,32.0)
            (15.012221884727477,436.64522011618374)
            (30.024443769454955,836.4194227749244)
            (45.03666565418243,1231.9267674037965)
            (60.04888753890991,1624.9315272490949)
            (75.06110942363739,2027.1765563760493)
            (90.07333130836486,2425.215647428083)
            (105.08555319309234,2821.0107989060643)
            (120.09777507781982,3220.453939897072)
            (135.10999696254729,3618.4377701603134)
            (150.12221884727478,4017.023448834064)
            (165.13444073200225,4419.710142628092)
            (180.1466626167297,4818.031007818652)
            (195.1588845014572,5209.848491403654)
            (210.17110638618468,5602.09035450616)
            (225.18332827091217,5992.613705671664)
            (240.19555015563964,6389.56418534261)
            (255.2077720403671,6786.3476091039065)
            (270.21999392509457,7180.49360448611)
            (285.2322158098221,7574.702521371588)
            (300.24443769454956,7968.0)
        }
        ;
    \addplot+[thick, color={blue}, fill={blue}, opacity={0.4}, forget plot]
        fill between [of=solve_progressivehedging-1-pdistr-th-low and solve_progressivehedging-1-pdistr-th-high]
        ;
    \addplot+[no marks, color={red}, densely dotted]
        coordinates {
            (0.0,32.0)
            (15.000119006633758,1338.7052275227575)
            (30.000238013267516,2611.5876324053447)
            (45.00035701990127,3890.769393711416)
            (60.00047602653503,5148.178765775423)
            (75.00059503316879,6430.040838706487)
            (90.00071403980255,7716.274916903596)
            (105.00083304643631,8991.611615984792)
            (120.00095205307007,10280.912021222224)
            (135.00107105970383,11553.507708611338)
            (150.00119006633759,12809.435676109482)
            (165.00130907297134,14059.792847943756)
            (180.0014280796051,15342.028328204768)
            (195.00154708623884,16588.53590914511)
            (210.00166609287263,17862.332470551974)
            (225.00178509950638,19152.382131581)
            (240.00190410614013,20441.087426921826)
            (255.00202311277388,21698.349268851212)
            (270.00214211940767,22961.70883207369)
            (285.0022611260414,24234.963769756294)
            (300.00238013267517,25503.46095279485)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_async-7-unifdistr-1.0-low}]
        coordinates {
            (0.0,32.0)
            (15.000119006633758,1331.4067701890162)
            (30.000238013267516,2577.7838346161157)
            (45.00035701990127,3847.809659908834)
            (60.00047602653503,5125.39474277116)
            (75.00059503316879,6388.702193444128)
            (90.00071403980255,7652.8618697594575)
            (105.00083304643631,8934.410463060673)
            (120.00095205307007,10193.739940181607)
            (135.00107105970383,11447.000904474608)
            (150.00119006633759,12717.273534378588)
            (165.00130907297134,13919.53492700171)
            (180.0014280796051,15148.898388775531)
            (195.00154708623884,16384.269233019106)
            (210.00166609287263,17602.214960516925)
            (225.00178509950638,18806.204058537845)
            (240.00190410614013,20055.294016933232)
            (255.00202311277388,21304.661236109307)
            (270.00214211940767,22555.631775735572)
            (285.0022611260414,23793.74079705112)
            (300.00238013267517,25063.192192638664)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_async-7-unifdistr-1.0-high}]
        coordinates {
            (0.0,32.0)
            (15.000119006633758,1359.090218957867)
            (30.000238013267516,2640.8621186151568)
            (45.00035701990127,3902.8409663016746)
            (60.00047602653503,5203.1573112094375)
            (75.00059503316879,6500.501349384955)
            (90.00071403980255,7795.459670488155)
            (105.00083304643631,9086.702874872368)
            (120.00095205307007,10352.408022755399)
            (135.00107105970383,11634.241049411778)
            (150.00119006633759,12916.104776341706)
            (165.00130907297134,14213.224367961591)
            (180.0014280796051,15462.828125483495)
            (195.00154708623884,16766.8754609414)
            (210.00166609287263,18046.480138125335)
            (225.00178509950638,19332.97062350685)
            (240.00190410614013,20625.230503347673)
            (255.00202311277388,21900.55897694928)
            (270.00214211940767,23197.680003954796)
            (285.0022611260414,24496.642203041185)
            (300.00238013267517,25785.566795805495)
        }
        ;
    \addplot+[thick, color={red}, fill={red}, opacity={0.4}, forget plot]
        fill between [of=solve_randomized_async-7-unifdistr-1.0-low and solve_randomized_async-7-unifdistr-1.0-high]
        ;
    \addplot+[no marks, solid, color={red}]
        coordinates {
            (0.0,32.0)
            (15.000041103363037,1391.765651036303)
            (30.000082206726074,2668.4252552978783)
            (45.00012331008911,3858.65191864399)
            (60.00016441345215,5041.732975624425)
            (75.00020551681519,6277.836770591717)
            (90.00024662017822,7513.860600278154)
            (105.00028772354126,8756.203965479235)
            (120.0003288269043,9963.690118105258)
            (135.00036993026734,11218.423662876115)
            (150.00041103363037,12464.513639076084)
            (165.0004521369934,13676.41213767954)
            (180.00049324035643,14913.496536723576)
            (195.00053434371947,16155.522001337376)
            (210.00057544708253,17406.56582829413)
            (225.00061655044556,18603.775224793877)
            (240.0006576538086,19818.350693915243)
            (255.00069875717162,21067.319241002348)
            (270.0007398605347,22263.328646296526)
            (285.0007809638977,23433.354642898623)
            (300.00082206726074,24669.3135516337)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_async-7-unifdistr-th-low}]
        coordinates {
            (0.0,32.0)
            (15.000041103363037,1331.1490037014485)
            (30.000082206726074,2564.587083799377)
            (45.00012331008911,3761.130149658864)
            (60.00016441345215,5015.107734270021)
            (75.00020551681519,6240.89688105737)
            (90.00024662017822,7442.28073259294)
            (105.00028772354126,8661.153160444417)
            (120.0003288269043,9874.83109150453)
            (135.00036993026734,11030.20526678615)
            (150.00041103363037,12210.934222906893)
            (165.0004521369934,13435.5165757468)
            (180.00049324035643,14655.855637109851)
            (195.00053434371947,15861.533730906871)
            (210.00057544708253,17055.82789333103)
            (225.00061655044556,18254.93897852997)
            (240.0006576538086,19463.39979240353)
            (255.00069875717162,20661.07299655689)
            (270.0007398605347,21891.847046405077)
            (285.0007809638977,23109.683510970215)
            (300.00082206726074,24276.946734139514)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_async-7-unifdistr-th-high}]
        coordinates {
            (0.0,32.0)
            (15.000041103363037,1465.2294703915086)
            (30.000082206726074,2841.8219556446534)
            (45.00012331008911,4158.851979017582)
            (60.00016441345215,5483.905298450104)
            (75.00020551681519,6783.717473999827)
            (90.00024662017822,8094.811456154835)
            (105.00028772354126,9399.291226781525)
            (120.0003288269043,10735.057436267009)
            (135.00036993026734,12025.211044901109)
            (150.00041103363037,13320.360626246897)
            (165.0004521369934,14604.232243946633)
            (180.00049324035643,15908.260871700677)
            (195.00053434371947,17190.029695770492)
            (210.00057544708253,18502.14371973602)
            (225.00061655044556,19821.01155706054)
            (240.0006576538086,21137.071007983726)
            (255.00069875717162,22476.17866246512)
            (270.0007398605347,23802.750448377497)
            (285.0007809638977,25157.49025885346)
            (300.00082206726074,26485.763111110988)
        }
        ;
    \addplot+[thick, color={red}, fill={red}, opacity={0.4}, forget plot]
        fill between [of=solve_randomized_async-7-unifdistr-th-low and solve_randomized_async-7-unifdistr-th-high]
        ;
    \addplot+[no marks, thick, densely dashed, color={green!30!black}]
        coordinates {
            (0.0,32.0)
            (15.00270277261734,587.54706815179)
            (30.00540554523468,1138.1568125853762)
            (45.00810831785202,1668.3768151142617)
            (60.01081109046936,2224.3236883716236)
            (75.0135138630867,2762.415244727214)
            (90.01621663570404,3286.690657820603)
            (105.01891940832138,3845.0710423900287)
            (120.02162218093872,4369.936003717333)
            (135.02432495355606,4910.222676442059)
            (150.0270277261734,5444.847598182145)
            (165.02973049879074,5978.606544385826)
            (180.03243327140808,6512.1167678787915)
            (195.03513604402542,7050.251354112304)
            (210.03783881664276,7593.890748654341)
            (225.0405415892601,8120.566147141618)
            (240.04324436187744,8660.960868190283)
            (255.04594713449478,9205.230617768519)
            (270.0486499071121,9734.385923591977)
            (285.05135267972946,10283.169443435087)
            (300.0540554523468,10834.022981065766)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_par-7-pdistr-th-low}]
        coordinates {
            (0.0,32.0)
            (15.00270277261734,579.9426327393088)
            (30.00540554523468,1123.1897665171423)
            (45.00810831785202,1657.553304710278)
            (60.01081109046936,2193.9566023395173)
            (75.0135138630867,2735.1318259496547)
            (90.01621663570404,3265.419138171697)
            (105.01891940832138,3807.3528101192815)
            (120.02162218093872,4321.6427245987015)
            (135.02432495355606,4855.620956322993)
            (150.0270277261734,5400.551202414924)
            (165.02973049879074,5925.411549357939)
            (180.03243327140808,6453.314946107808)
            (195.03513604402542,6973.040733276311)
            (210.03783881664276,7521.798628209037)
            (225.0405415892601,8050.1416892217485)
            (240.04324436187744,8594.181143568365)
            (255.04594713449478,9127.263528812437)
            (270.0486499071121,9685.63642681359)
            (285.05135267972946,10230.823874439377)
            (300.0540554523468,10775.90761202877)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_par-7-pdistr-th-high}]
        coordinates {
            (0.0,32.0)
            (15.00270277261734,603.2625246395205)
            (30.00540554523468,1152.9797590900864)
            (45.00810831785202,1699.347587656988)
            (60.01081109046936,2246.930258554994)
            (75.0135138630867,2782.438591806187)
            (90.01621663570404,3327.1511927946312)
            (105.01891940832138,3875.359545308932)
            (120.02162218093872,4402.400767157452)
            (135.02432495355606,4928.047961008384)
            (150.0270277261734,5455.961623716441)
            (165.02973049879074,6000.96593923173)
            (180.03243327140808,6543.045988482603)
            (195.03513604402542,7085.82221167737)
            (210.03783881664276,7608.912545992362)
            (225.0405415892601,8140.409066849849)
            (240.04324436187744,8689.75697880526)
            (255.04594713449478,9229.358172548364)
            (270.0486499071121,9780.539697291497)
            (285.05135267972946,10327.325308854064)
            (300.0540554523468,10869.565612733611)
        }
        ;
    \addplot+[thick, color={green!30!black}, fill={green!30!black}, opacity={0.4}, forget plot]
        fill between [of=solve_randomized_par-7-pdistr-th-low and solve_randomized_par-7-pdistr-th-high]
        ;
    \addplot+[no marks, thick, solid, color={green!50!black}]
        coordinates {
            (0.0,32.0)
            (15.000654649734496,697.9405337983609)
            (30.001309299468993,1387.7540140651809)
            (45.001963949203486,2038.1494007493575)
            (60.002618598937985,2690.5058815920283)
            (75.00327324867249,3382.872602796097)
            (90.00392789840697,4045.422937761892)
            (105.00458254814147,4670.002641924996)
            (120.00523719787597,5339.235492805463)
            (135.00589184761046,6017.4334624051735)
            (150.00654649734497,6657.553614274962)
            (165.00720114707946,7293.378174446283)
            (180.00785579681394,7948.792749486995)
            (195.00851044654846,8633.160939913218)
            (210.00916509628294,9293.098307237893)
            (225.00981974601746,9961.827484338379)
            (240.01047439575194,10634.426454996148)
            (255.01112904548643,11267.149644310453)
            (270.0117836952209,11925.059464923488)
            (285.01243834495546,12599.004578343603)
            (300.01309299468994,13282.476543809134)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_par-7-unifdistr-th-low}]
        coordinates {
            (0.0,32.0)
            (15.000654649734496,689.8523009360486)
            (30.001309299468993,1369.5665275812366)
            (45.001963949203486,2025.9264909241256)
            (60.002618598937985,2673.5599195782147)
            (75.00327324867249,3349.404038532152)
            (90.00392789840697,4012.3475497292247)
            (105.00458254814147,4650.568959300777)
            (120.00523719787597,5303.167802069626)
            (135.00589184761046,5962.564416448938)
            (150.00654649734497,6643.742590729793)
            (165.00720114707946,7263.720783254435)
            (180.00785579681394,7900.994518191709)
            (195.00851044654846,8554.654909134315)
            (210.00916509628294,9228.337415839207)
            (225.00981974601746,9896.854572780045)
            (240.01047439575194,10501.144554364124)
            (255.01112904548643,11198.485367470448)
            (270.0117836952209,11881.447487036734)
            (285.01243834495546,12520.219382105202)
            (300.01309299468994,13215.82717399733)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_par-7-unifdistr-th-high}]
        coordinates {
            (0.0,32.0)
            (15.000654649734496,714.1731326417652)
            (30.001309299468993,1400.8263354319013)
            (45.001963949203486,2060.516739501929)
            (60.002618598937985,2711.324711935354)
            (75.00327324867249,3405.638566550251)
            (90.00392789840697,4076.652625242654)
            (105.00458254814147,4725.004619308857)
            (120.00523719787597,5388.336070348687)
            (135.00589184761046,6050.709307499606)
            (150.00654649734497,6692.293440474939)
            (165.00720114707946,7358.528958285399)
            (180.00785579681394,7995.133189256613)
            (195.00851044654846,8668.386562504385)
            (210.00916509628294,9325.485248350633)
            (225.00981974601746,9996.381537401434)
            (240.01047439575194,10661.40211930136)
            (255.01112904548643,11306.580516977574)
            (270.0117836952209,11987.038728693911)
            (285.01243834495546,12665.613310131612)
            (300.01309299468994,13335.767972363994)
        }
        ;
    \addplot+[thick, color={green!50!black}, fill={green!50!black}, opacity={0.4}, forget plot]
        fill between [of=solve_randomized_par-7-unifdistr-th-low and solve_randomized_par-7-unifdistr-th-high]
        ;
\end{axis}
\end{tikzpicture}


==> 6stages20dams_dist_residual.tex <==
\begin{tikzpicture}
\begin{axis}[ymode={log}, height={10cm}, width={10cm}, xlabel={time (s)}, ylabel={Step length after treating $S$ scenarios}, legend pos={north east}, legend cell align={left}, xmin={0}]
    \addplot+[no marks, solid, color={blue}, very thick]
        coordinates {
            (0.0,56.26523046009597)
            (15.012221884727477,1.7685291039426123)
            (30.024443769454955,0.42133235321689105)
            (45.03666565418243,0.16065299580108)
            (60.04888753890991,0.04438890972440846)
            (75.06110942363739,0.04316744852913007)
            (90.07333130836486,0.04316454113576981)
            (105.08555319309234,0.04316495716513682)
            (120.09777507781982,0.043165150318250786)
            (135.10999696254729,0.043165024277496106)
            (150.12221884727478,0.04316493436452413)
            (165.13444073200225,0.04316489650421394)
            (180.1466626167297,0.043164112758145384)
            (195.1588845014572,0.008337135883302994)
            (210.17110638618468,0.008333456037492956)
            (225.18332827091217,0.008333366372870896)
            (240.19555015563964,0.008333358979560378)
            (255.2077720403671,0.008334362096020778)
            (270.21999392509457,0.008333383631973168)
            (285.2322158098221,0.008335901458550673)
            (300.24443769454956,0.008333009924919975)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_progressivehedging-1-pdistr-th-low}]
        coordinates {
            (0.0,56.26523046009597)
            (15.012221884727477,1.7685291039426123)
            (30.024443769454955,0.42133235321689105)
            (45.03666565418243,0.16065299580108)
            (60.04888753890991,0.04438890972440846)
            (75.06110942363739,0.04316744852913007)
            (90.07333130836486,0.04316454113576981)
            (105.08555319309234,0.04316495716513682)
            (120.09777507781982,0.043165150318250786)
            (135.10999696254729,0.043165024277496106)
            (150.12221884727478,0.04316493436452413)
            (165.13444073200225,0.04316489650421394)
            (180.1466626167297,0.043164112758145384)
            (195.1588845014572,0.008337135883302994)
            (210.17110638618468,0.008333456037492956)
            (225.18332827091217,0.008333366372870896)
            (240.19555015563964,0.008333358979560378)
            (255.2077720403671,0.008334362096020778)
            (270.21999392509457,0.008333383631973168)
            (285.2322158098221,0.008335901458550673)
            (300.24443769454956,0.008333009924919975)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_progressivehedging-1-pdistr-th-high}]
        coordinates {
            (0.0,56.26523046009597)
            (15.012221884727477,1.7685291039426123)
            (30.024443769454955,0.42133235321689105)
            (45.03666565418243,0.16065299580108)
            (60.04888753890991,0.04438890972440846)
            (75.06110942363739,0.04316744852913007)
            (90.07333130836486,0.04316454113576981)
            (105.08555319309234,0.04316495716513682)
            (120.09777507781982,0.043165150318250786)
            (135.10999696254729,0.043165024277496106)
            (150.12221884727478,0.04316493436452413)
            (165.13444073200225,0.04316489650421394)
            (180.1466626167297,0.043164112758145384)
            (195.1588845014572,0.008337135883302994)
            (210.17110638618468,0.008333456037492956)
            (225.18332827091217,0.008333366372870896)
            (240.19555015563964,0.008333358979560378)
            (255.2077720403671,0.008334362096020778)
            (270.21999392509457,0.008333383631973168)
            (285.2322158098221,0.008335901458550673)
            (300.24443769454956,0.008333009924919975)
        }
        ;
    \addplot+[thick, color={blue}, fill={blue}, opacity={0.4}, forget plot]
        fill between [of=solve_progressivehedging-1-pdistr-th-low and solve_progressivehedging-1-pdistr-th-high]
        ;
    \addplot+[no marks, color={red}, densely dotted]
        coordinates {
            (0.0,55.26808376679018)
            (15.000119006633758,0.24981923399736242)
            (30.000238013267516,0.07045228344080304)
            (45.00035701990127,0.07285466274514017)
            (60.00047602653503,0.012893843921985356)
            (75.00059503316879,0.01232600219693359)
            (90.00071403980255,0.012738683120815986)
            (105.00083304643631,0.014199201028789134)
            (120.00095205307007,0.010183072903517967)
            (135.00107105970383,0.00011768947436120733)
            (150.00119006633759,0.00011301379507759916)
            (165.00130907297134,9.525406409315348e-5)
            (180.0014280796051,9.395053036256865e-5)
            (195.00154708623884,7.268466058946529e-5)
            (210.00166609287263,7.739990442798974e-5)
            (225.00178509950638,7.876654894466896e-5)
            (240.00190410614013,9.168593122817434e-5)
            (255.00202311277388,0.00010431818609642596)
            (270.00214211940767,7.099813585092089e-5)
            (285.0022611260414,6.66336870485482e-5)
            (300.00238013267517,7.903560314865982e-5)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_async-7-unifdistr-1.0-low}]
        coordinates {
            (0.0,55.26808376679018)
            (15.000119006633758,0.22130137563141056)
            (30.000238013267516,0.06903604034558238)
            (45.00035701990127,0.05092817149637902)
            (60.00047602653503,0.011932932651181878)
            (75.00059503316879,0.01058110955624111)
            (90.00071403980255,0.009435028913526457)
            (105.00083304643631,0.00957875083936953)
            (120.00095205307007,0.006616699475983938)
            (135.00107105970383,7.208373975432969e-5)
            (150.00119006633759,6.531064734732731e-5)
            (165.00130907297134,8.68153743807238e-5)
            (180.0014280796051,6.60621125097103e-5)
            (195.00154708623884,6.0162836724473546e-5)
            (210.00166609287263,7.371180482330456e-5)
            (225.00178509950638,5.5776077274956165e-5)
            (240.00190410614013,6.78402758949018e-5)
            (255.00202311277388,7.29348184474133e-5)
            (270.00214211940767,6.100310686732174e-5)
            (285.0022611260414,5.441162846204803e-5)
            (300.00238013267517,5.814237185193551e-5)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_async-7-unifdistr-1.0-high}]
        coordinates {
            (0.0,55.26808376679018)
            (15.000119006633758,0.2588274996234518)
            (30.000238013267516,0.07772111459059225)
            (45.00035701990127,0.08570237871551303)
            (60.00047602653503,0.01679643871492774)
            (75.00059503316879,0.015458180754426763)
            (90.00071403980255,0.013519042983316302)
            (105.00083304643631,0.015534213482643723)
            (120.00095205307007,0.015052293032910006)
            (135.00107105970383,0.00017824041287155137)
            (150.00119006633759,0.00014624859638242597)
            (165.00130907297134,0.00011468671543319516)
            (180.0014280796051,0.00010594137463465913)
            (195.00154708623884,0.00010879337024149844)
            (210.00166609287263,0.00013621138805631122)
            (225.00178509950638,0.00015201887316873298)
            (240.00190410614013,0.00011074293398588225)
            (255.00202311277388,0.00012606652919012502)
            (270.00214211940767,9.197314085587111e-5)
            (285.0022611260414,8.116961760591467e-5)
            (300.00238013267517,8.688408209747798e-5)
        }
        ;
    \addplot+[thick, color={red}, fill={red}, opacity={0.4}, forget plot]
        fill between [of=solve_randomized_async-7-unifdistr-1.0-low and solve_randomized_async-7-unifdistr-1.0-high]
        ;
    \addplot+[no marks, solid, color={red}]
        coordinates {
            (0.0,55.26808376679018)
            (15.000041103363037,0.7696927563542096)
            (30.000082206726074,0.19913376095593754)
            (45.00012331008911,0.09999117094463758)
            (60.00016441345215,0.06918428110574323)
            (75.00020551681519,0.044995742822443174)
            (90.00024662017822,0.02447115038403652)
            (105.00028772354126,0.012243225187694544)
            (120.0003288269043,0.012261921583925308)
            (135.00036993026734,0.011785028027348245)
            (150.00041103363037,0.009525101114040977)
            (165.0004521369934,0.011600178171248095)
            (180.00049324035643,0.011185919942055153)
            (195.00053434371947,0.010426412580177385)
            (210.00057544708253,0.01054234967581897)
            (225.00061655044556,0.00978109813874425)
            (240.0006576538086,0.012176359648141892)
            (255.00069875717162,0.010121564431416622)
            (270.0007398605347,0.010949819748517529)
            (285.0007809638977,0.009617214212238379)
            (300.00082206726074,0.007902804789361359)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_async-7-unifdistr-th-low}]
        coordinates {
            (0.0,55.26808376679018)
            (15.000041103363037,0.6479618289537552)
            (30.000082206726074,0.1767304278839067)
            (45.00012331008911,0.08878474491956444)
            (60.00016441345215,0.0554192521183778)
            (75.00020551681519,0.03823586323017435)
            (90.00024662017822,0.01462701599747731)
            (105.00028772354126,0.010548350554674533)
            (120.0003288269043,0.011609909142539988)
            (135.00036993026734,0.01098676527670979)
            (150.00041103363037,0.009217988487642942)
            (165.0004521369934,0.01057661419103073)
            (180.00049324035643,0.008893423315764856)
            (195.00053434371947,0.009621385332991053)
            (210.00057544708253,0.009284521916646873)
            (225.00061655044556,0.008704997864507562)
            (240.0006576538086,0.009939176373418098)
            (255.00069875717162,0.009518879848969874)
            (270.0007398605347,0.008868418771876135)
            (285.0007809638977,0.002956725304398777)
            (300.00082206726074,0.002396158783876518)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_async-7-unifdistr-th-high}]
        coordinates {
            (0.0,55.26808376679018)
            (15.000041103363037,0.9043168101986745)
            (30.000082206726074,0.23100257921685463)
            (45.00012331008911,0.12237808623612222)
            (60.00016441345215,0.08125072182914726)
            (75.00020551681519,0.04639391265467457)
            (90.00024662017822,0.032791768179082845)
            (105.00028772354126,0.0133749469798168)
            (120.0003288269043,0.013518435399295915)
            (135.00036993026734,0.013025177423503898)
            (150.00041103363037,0.012959210656393565)
            (165.0004521369934,0.01279275149524703)
            (180.00049324035643,0.013415205657529142)
            (195.00053434371947,0.012072846258360966)
            (210.00057544708253,0.011294370170480211)
            (225.00061655044556,0.010447181530691288)
            (240.0006576538086,0.013123367171158667)
            (255.00069875717162,0.011224789371619066)
            (270.0007398605347,0.012369543457128589)
            (285.0007809638977,0.010071144251116264)
            (300.00082206726074,0.010191492680851587)
        }
        ;
    \addplot+[thick, color={red}, fill={red}, opacity={0.4}, forget plot]
        fill between [of=solve_randomized_async-7-unifdistr-th-low and solve_randomized_async-7-unifdistr-th-high]
        ;
    \addplot+[no marks, thick, densely dashed, color={green!30!black}]
        coordinates {
            (0.0,55.26808376679018)
            (15.00270277261734,0.9066566881525786)
            (30.00540554523468,0.2940474401307681)
            (45.00810831785202,0.14416633519654026)
            (60.01081109046936,0.09410081285627594)
            (75.0135138630867,0.09026248878655312)
            (90.01621663570404,0.07419328776436115)
            (105.01891940832138,0.07740327574419487)
            (120.02162218093872,0.01907130919216208)
            (135.02432495355606,0.008930328198758924)
            (150.0270277261734,0.00026545046887344476)
            (165.02973049879074,0.00018833873743436045)
            (180.03243327140808,0.00010528366738241356)
            (195.03513604402542,0.0001457186757608941)
            (210.03783881664276,0.00013693502719736098)
            (225.0405415892601,0.00012813725458386106)
            (240.04324436187744,0.00012240333211496768)
            (255.04594713449478,0.00014016699907112878)
            (270.0486499071121,0.00011221915303651237)
            (285.05135267972946,0.00011768326657567312)
            (300.0540554523468,0.00017787482788576508)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_par-7-pdistr-th-low}]
        coordinates {
            (0.0,55.26808376679018)
            (15.00270277261734,0.7905520128458945)
            (30.00540554523468,0.2743752506453251)
            (45.00810831785202,0.13259356729017557)
            (60.01081109046936,0.08550430708473294)
            (75.0135138630867,0.07777745286399546)
            (90.01621663570404,0.07052218410310722)
            (105.01891940832138,0.07336986102590029)
            (120.02162218093872,0.018035196653192604)
            (135.02432495355606,0.0018051400555129517)
            (150.0270277261734,0.00016065293061286753)
            (165.02973049879074,0.0001669725817204753)
            (180.03243327140808,8.6553427798535e-5)
            (195.03513604402542,0.00011796483905150683)
            (210.03783881664276,0.00010073507003064788)
            (225.0405415892601,0.00010100418549581131)
            (240.04324436187744,0.00010596139978681509)
            (255.04594713449478,8.329673951223729e-5)
            (270.0486499071121,9.925733858710523e-5)
            (285.05135267972946,8.649094940733527e-5)
            (300.0540554523468,9.4693906514034e-5)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_par-7-pdistr-th-high}]
        coordinates {
            (0.0,55.26808376679018)
            (15.00270277261734,1.0783481517195916)
            (30.00540554523468,0.3149026633912698)
            (45.00810831785202,0.16570111899327605)
            (60.01081109046936,0.10039853979862962)
            (75.0135138630867,0.09414395955981539)
            (90.01621663570404,0.08068403038665516)
            (105.01891940832138,0.08382236697088766)
            (120.02162218093872,0.02101295774146856)
            (135.02432495355606,0.01827223007463198)
            (150.0270277261734,0.0033848949443090366)
            (165.02973049879074,0.0002317097665874705)
            (180.03243327140808,0.00017794545734593368)
            (195.03513604402542,0.00022248833750258818)
            (210.03783881664276,0.0001717753157081817)
            (225.0405415892601,0.00018487269796379325)
            (240.04324436187744,0.000159157489447968)
            (255.04594713449478,0.0001833302080576475)
            (270.0486499071121,0.00011899145575418718)
            (285.05135267972946,0.00015982952834488304)
            (300.0540554523468,0.00023604276273535594)
        }
        ;
    \addplot+[thick, color={green!30!black}, fill={green!30!black}, opacity={0.4}, forget plot]
        fill between [of=solve_randomized_par-7-pdistr-th-low and solve_randomized_par-7-pdistr-th-high]
        ;
    \addplot+[no marks, thick, solid, color={green!50!black}]
        coordinates {
            (0.0,55.26808376679018)
            (15.000654649734496,0.8576694273653228)
            (30.001309299468993,0.20128557180913248)
            (45.001963949203486,0.06817096082343617)
            (60.002618598937985,0.0668860116506761)
            (75.00327324867249,0.07067752363282034)
            (90.00392789840697,0.07446968949405766)
            (105.00458254814147,0.061217623324604474)
            (120.00523719787597,0.01306927692420039)
            (135.00589184761046,0.012698501340950704)
            (150.00654649734497,0.012212470520157087)
            (165.00720114707946,0.01084324283616863)
            (180.00785579681394,0.0119733683610444)
            (195.00851044654846,0.01234864114475707)
            (210.00916509628294,0.013219575608240114)
            (225.00981974601746,0.012978995166894628)
            (240.01047439575194,0.00022384151535626609)
            (255.01112904548643,8.945614589562518e-5)
            (270.0117836952209,9.496352367400077e-5)
            (285.01243834495546,9.558735809754777e-5)
            (300.01309299468994,8.161431103889057e-5)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_par-7-unifdistr-th-low}]
        coordinates {
            (0.0,55.26808376679018)
            (15.000654649734496,0.7128995330006042)
            (30.001309299468993,0.1814814400292648)
            (45.001963949203486,0.062381787273456744)
            (60.002618598937985,0.05577566750811714)
            (75.00327324867249,0.05783794631201142)
            (90.00392789840697,0.06908680300630703)
            (105.00458254814147,0.0524104867140355)
            (120.00523719787597,0.011617017907356118)
            (135.00589184761046,0.011700318600905148)
            (150.00654649734497,0.011251634533437383)
            (165.00720114707946,0.009321702262405508)
            (180.00785579681394,0.010348608806938378)
            (195.00851044654846,0.010694515276073886)
            (210.00916509628294,0.011391739677382)
            (225.00981974601746,0.011949326776845811)
            (240.01047439575194,0.00013166047974479345)
            (255.01112904548643,7.133343546438577e-5)
            (270.0117836952209,7.569179142366787e-5)
            (285.01243834495546,8.72120364856162e-5)
            (300.01309299468994,5.72155141899728e-5)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_par-7-unifdistr-th-high}]
        coordinates {
            (0.0,55.26808376679018)
            (15.000654649734496,1.0938247719961478)
            (30.001309299468993,0.22291068669660882)
            (45.001963949203486,0.07237299853492474)
            (60.002618598937985,0.07633161278538099)
            (75.00327324867249,0.07478388307089766)
            (90.00392789840697,0.08022687538106343)
            (105.00458254814147,0.07410761554820405)
            (120.00523719787597,0.014624242940490187)
            (135.00589184761046,0.01311815203150179)
            (150.00654649734497,0.013537800106518366)
            (165.00720114707946,0.013252545123595236)
            (180.00785579681394,0.013902529014470836)
            (195.00851044654846,0.013621386686627247)
            (210.00916509628294,0.014438222949947267)
            (225.00981974601746,0.01353188830905549)
            (240.01047439575194,0.007012380066851242)
            (255.01112904548643,0.00011276835901109788)
            (270.0117836952209,0.00011121845917265158)
            (285.01243834495546,0.0001160540916000685)
            (300.01309299468994,8.544220576009451e-5)
        }
        ;
    \addplot+[thick, color={green!50!black}, fill={green!50!black}, opacity={0.4}, forget plot]
        fill between [of=solve_randomized_par-7-unifdistr-th-low and solve_randomized_par-7-unifdistr-th-high]
        ;
\end{axis}
\end{tikzpicture}


==> 6stages20dams_dist_subopt.tex <==
\begin{tikzpicture}
\begin{axis}[ymode={log}, height={10cm}, width={10cm}, xlabel={time (s)}, ylabel={Suboptimality}, legend pos={north east}, legend cell align={left}, xmin={0}]
    \addplot+[no marks, solid, color={blue}, very thick]
        coordinates {
            (0.0,0.32591183932519197)
            (15.012221884727477,0.004598568365319714)
            (30.024443769454955,0.000538476407212505)
            (45.03666565418243,0.00015766851081510096)
            (60.04888753890991,8.578754105337132e-5)
            (75.06110942363739,7.624640800119885e-5)
            (90.07333130836486,6.657943518670009e-5)
            (105.08555319309234,5.69660810050801e-5)
            (120.09777507781982,4.7260941930696064e-5)
            (135.10999696254729,3.759154531280525e-5)
            (150.12221884727478,2.7909306389294598e-5)
            (165.13444073200225,1.8126395249096296e-5)
            (180.1466626167297,8.447856683673936e-6)
            (195.1588845014572,4.699336718002247e-6)
            (210.17110638618468,4.3404767741547275e-6)
            (225.18332827091217,3.986808217236989e-6)
            (240.19555015563964,3.6264153233029883e-6)
            (255.2077720403671,3.2766082507209413e-6)
            (270.21999392509457,2.9128707215642193e-6)
            (285.2322158098221,2.553617890346386e-6)
            (300.24443769454956,2.200566174721331e-6)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_progressivehedging-1-pdistr-th-low}]
        coordinates {
            (0.0,0.32591183932519197)
            (15.012221884727477,0.004598568365319714)
            (30.024443769454955,0.000538476407212505)
            (45.03666565418243,0.00015766851081510096)
            (60.04888753890991,8.578754105337132e-5)
            (75.06110942363739,7.624640800119885e-5)
            (90.07333130836486,6.657943518670009e-5)
            (105.08555319309234,5.69660810050801e-5)
            (120.09777507781982,4.7260941930696064e-5)
            (135.10999696254729,3.759154531280525e-5)
            (150.12221884727478,2.7909306389294598e-5)
            (165.13444073200225,1.8126395249096296e-5)
            (180.1466626167297,8.447856683673936e-6)
            (195.1588845014572,4.699336718002247e-6)
            (210.17110638618468,4.3404767741547275e-6)
            (225.18332827091217,3.986808217236989e-6)
            (240.19555015563964,3.6264153233029883e-6)
            (255.2077720403671,3.2766082507209413e-6)
            (270.21999392509457,2.9128707215642193e-6)
            (285.2322158098221,2.553617890346386e-6)
            (300.24443769454956,2.200566174721331e-6)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_progressivehedging-1-pdistr-th-high}]
        coordinates {
            (0.0,0.32591183932519197)
            (15.012221884727477,0.004598568365319714)
            (30.024443769454955,0.000538476407212505)
            (45.03666565418243,0.00015766851081510096)
            (60.04888753890991,8.578754105337132e-5)
            (75.06110942363739,7.624640800119885e-5)
            (90.07333130836486,6.657943518670009e-5)
            (105.08555319309234,5.69660810050801e-5)
            (120.09777507781982,4.7260941930696064e-5)
            (135.10999696254729,3.759154531280525e-5)
            (150.12221884727478,2.7909306389294598e-5)
            (165.13444073200225,1.8126395249096296e-5)
            (180.1466626167297,8.447856683673936e-6)
            (195.1588845014572,4.699336718002247e-6)
            (210.17110638618468,4.3404767741547275e-6)
            (225.18332827091217,3.986808217236989e-6)
            (240.19555015563964,3.6264153233029883e-6)
            (255.2077720403671,3.2766082507209413e-6)
            (270.21999392509457,2.9128707215642193e-6)
            (285.2322158098221,2.553617890346386e-6)
            (300.24443769454956,2.200566174721331e-6)
        }
        ;
    \addplot+[thick, color={blue}, fill={blue}, opacity={0.4}, forget plot]
        fill between [of=solve_progressivehedging-1-pdistr-th-low and solve_progressivehedging-1-pdistr-th-high]
        ;
    \addplot+[no marks, color={red}, densely dotted]
        coordinates {
            (0.0,0.32591183932519197)
            (15.000119006633758,0.0001268127030348991)
            (30.000238013267516,6.244484919625735e-5)
            (45.00035701990127,3.003615616295493e-5)
            (60.00047602653503,4.916239345473918e-6)
            (75.00059503316879,3.814511318540708e-6)
            (90.00071403980255,2.628426298803911e-6)
            (105.00083304643631,1.3941566509411044e-6)
            (120.00095205307007,1.7415070293361998e-7)
            (135.00107105970383,1.8471689251144228e-8)
            (150.00119006633759,2.4365215430809436e-8)
            (165.00130907297134,1.679046960565633e-8)
            (180.0014280796051,1.407768136054461e-8)
            (195.00154708623884,2.0492920639514505e-8)
            (210.00166609287263,1.710526486162536e-8)
            (225.00178509950638,1.7850268112839873e-8)
            (240.00190410614013,9.747995275937077e-9)
            (255.00202311277388,2.2059777922638703e-8)
            (270.00214211940767,1.51163990705289e-8)
            (285.0022611260414,1.7323293878536425e-8)
            (300.00238013267517,1.0368939319623335e-8)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_async-7-unifdistr-1.0-low}]
        coordinates {
            (0.0,0.32591183932519197)
            (15.000119006633758,0.00011782650088663072)
            (30.000238013267516,6.133119632701259e-5)
            (45.00035701990127,2.8719555193456364e-5)
            (60.00047602653503,4.727036906364389e-6)
            (75.00059503316879,3.6307780990855748e-6)
            (90.00071403980255,2.4149170511385725e-6)
            (105.00083304643631,1.2075977165778152e-6)
            (120.00095205307007,1.4835130354816943e-7)
            (135.00107105970383,1.0699344389018184e-8)
            (150.00119006633759,1.579001419932243e-8)
            (165.00130907297134,1.2916549034674183e-8)
            (180.0014280796051,8.16895223780726e-9)
            (195.00154708623884,1.4720235839957004e-8)
            (210.00166609287263,1.568239416022186e-8)
            (225.00178509950638,8.645413991332633e-9)
            (240.00190410614013,8.42018819559076e-9)
            (255.00202311277388,1.6917898804373536e-8)
            (270.00214211940767,1.0571741668832414e-8)
            (285.0022611260414,1.4504968893378067e-8)
            (300.00238013267517,6.31063597284631e-9)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_async-7-unifdistr-1.0-high}]
        coordinates {
            (0.0,0.32591183932519197)
            (15.000119006633758,0.00014789194342942352)
            (30.000238013267516,6.314823141343812e-5)
            (45.00035701990127,3.224065693549025e-5)
            (60.00047602653503,4.993115827762845e-6)
            (75.00059503316879,4.171513898232076e-6)
            (90.00071403980255,2.7815282940051244e-6)
            (105.00083304643631,1.9029715096758435e-6)
            (120.00095205307007,5.259446428078463e-7)
            (135.00107105970383,2.5670143991856996e-8)
            (150.00119006633759,2.7564081951855512e-8)
            (165.00130907297134,1.977417441055334e-8)
            (180.0014280796051,1.9955901866176853e-8)
            (195.00154708623884,2.2019414334097912e-8)
            (210.00166609287263,2.1658016690999194e-8)
            (225.00178509950638,2.0656878034833646e-8)
            (240.00190410614013,1.3567701924028074e-8)
            (255.00202311277388,2.7408500406937448e-8)
            (270.00214211940767,2.0778577159704023e-8)
            (285.0022611260414,2.484146330516803e-8)
            (300.00238013267517,1.582176454615753e-8)
        }
        ;
    \addplot+[thick, color={red}, fill={red}, opacity={0.4}, forget plot]
        fill between [of=solve_randomized_async-7-unifdistr-1.0-low and solve_randomized_async-7-unifdistr-1.0-high]
        ;
    \addplot+[no marks, solid, color={red}]
        coordinates {
            (0.0,0.32591183932519197)
            (15.000041103363037,0.012915537399564733)
            (30.000082206726074,0.001721225645717138)
            (45.00012331008911,0.0005515371981345727)
            (60.00016441345215,0.00023234075358167055)
            (75.00020551681519,0.00012847028037353558)
            (90.00024662017822,8.851428931686906e-5)
            (105.00028772354126,8.06561944627101e-5)
            (120.0003288269043,7.481267158991771e-5)
            (135.00036993026734,6.948819793768856e-5)
            (150.00041103363037,6.450895423591103e-5)
            (165.0004521369934,5.88702899194959e-5)
            (180.00049324035643,5.300421709711556e-5)
            (195.00053434371947,4.735111509770407e-5)
            (210.00057544708253,4.202628626711947e-5)
            (225.00061655044556,3.6768837992397266e-5)
            (240.0006576538086,3.135812794445883e-5)
            (255.00069875717162,2.5915851527578205e-5)
            (270.0007398605347,2.037911818869478e-5)
            (285.0007809638977,1.5093026662411514e-5)
            (300.00082206726074,9.358664557417997e-6)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_async-7-unifdistr-th-low}]
        coordinates {
            (0.0,0.32591183932519197)
            (15.000041103363037,0.010385833843454262)
            (30.000082206726074,0.0013982019570894482)
            (45.00012331008911,0.00044190727669512385)
            (60.00016441345215,0.00018698065907457037)
            (75.00020551681519,0.00010824925446278363)
            (90.00024662017822,8.408681720121664e-5)
            (105.00028772354126,7.758913308418657e-5)
            (120.0003288269043,7.126893693442819e-5)
            (135.00036993026734,6.507423522073958e-5)
            (150.00041103363037,5.8348212126444636e-5)
            (165.0004521369934,5.210040489794983e-5)
            (180.00049324035643,4.588334569223607e-5)
            (195.00053434371947,3.929356666320478e-5)
            (210.00057544708253,3.284871699355343e-5)
            (225.00061655044556,2.6468857828194137e-5)
            (240.0006576538086,2.0227120621381696e-5)
            (255.00069875717162,1.4027494093943458e-5)
            (270.0007398605347,7.529319233945228e-6)
            (285.0007809638977,4.714488542517609e-6)
            (300.00082206726074,4.489462718719449e-6)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_async-7-unifdistr-th-high}]
        coordinates {
            (0.0,0.32591183932519197)
            (15.000041103363037,0.013112883882754788)
            (30.000082206726074,0.0020999437826545774)
            (45.00012331008911,0.0007583502340779543)
            (60.00016441345215,0.0003433946699074942)
            (75.00020551681519,0.00017156311374901854)
            (90.00024662017822,0.00011049622418861856)
            (105.00028772354126,8.581146822609361e-5)
            (120.0003288269043,8.009887535281461e-5)
            (135.00036993026734,7.439342090775866e-5)
            (150.00041103363037,6.952816597250225e-5)
            (165.0004521369934,6.41387946376634e-5)
            (180.00049324035643,5.8725058137663863e-5)
            (195.00053434371947,5.3572466633136836e-5)
            (210.00057544708253,4.793661548300017e-5)
            (225.00061655044556,4.228112489112502e-5)
            (240.0006576538086,3.673619181263499e-5)
            (255.00069875717162,3.11967584125756e-5)
            (270.0007398605347,2.6187417349022226e-5)
            (285.0007809638977,2.097722763427675e-5)
            (300.00082206726074,1.574944854288607e-5)
        }
        ;
    \addplot+[thick, color={red}, fill={red}, opacity={0.4}, forget plot]
        fill between [of=solve_randomized_async-7-unifdistr-th-low and solve_randomized_async-7-unifdistr-th-high]
        ;
    \addplot+[no marks, thick, densely dashed, color={green!30!black}]
        coordinates {
            (0.0,0.32591183932519197)
            (15.00270277261734,0.0009722654919990652)
            (30.00540554523468,0.00026093758329451326)
            (45.00810831785202,0.00012699841464140137)
            (60.01081109046936,7.057171510236625e-5)
            (75.0135138630867,4.6767462357275216e-5)
            (90.01621663570404,2.818704380937616e-5)
            (105.01891940832138,1.113973542497284e-5)
            (120.02162218093872,1.3072635416180744e-6)
            (135.02432495355606,3.7637429072402e-7)
            (150.0270277261734,7.438609563052475e-8)
            (165.02973049879074,3.2087468547525596e-8)
            (180.03243327140808,3.369933770366294e-8)
            (195.03513604402542,3.8440035981789576e-8)
            (210.03783881664276,3.6444884614542146e-8)
            (225.0405415892601,3.8826537733929097e-8)
            (240.04324436187744,3.571371514524706e-8)
            (255.04594713449478,3.7599043185522776e-8)
            (270.0486499071121,3.182157709335515e-8)
            (285.05135267972946,3.677048706353095e-8)
            (300.0540554523468,2.408299794710982e-8)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_par-7-pdistr-th-low}]
        coordinates {
            (0.0,0.32591183932519197)
            (15.00270277261734,0.000442901514235581)
            (30.00540554523468,0.00022674598693842027)
            (45.00810831785202,0.00012061319681772193)
            (60.01081109046936,6.694536123199202e-5)
            (75.0135138630867,4.473315165163612e-5)
            (90.01621663570404,2.6643152819992055e-5)
            (105.01891940832138,9.925236250074554e-6)
            (120.02162218093872,8.705124645588301e-7)
            (135.02432495355606,1.3762317250644984e-7)
            (150.0270277261734,4.734600796228527e-8)
            (165.02973049879074,1.8666833601802087e-8)
            (180.03243327140808,2.2155629117476876e-8)
            (195.03513604402542,2.9511782701307582e-8)
            (210.03783881664276,2.4900026273322047e-8)
            (225.0405415892601,3.071689058014705e-8)
            (240.04324436187744,2.8350186120801515e-8)
            (255.04594713449478,2.9804022553758576e-8)
            (270.0486499071121,2.8020331130100143e-8)
            (285.05135267972946,2.9436094292231995e-8)
            (300.0540554523468,2.2384922002318564e-8)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_par-7-pdistr-th-high}]
        coordinates {
            (0.0,0.32591183932519197)
            (15.00270277261734,0.0012583310191191036)
            (30.00540554523468,0.0003241451945667844)
            (45.00810831785202,0.00013318790860771982)
            (60.01081109046936,7.704188710194097e-5)
            (75.0135138630867,4.875414199282189e-5)
            (90.01621663570404,2.8733889331835226e-5)
            (105.01891940832138,1.207065004346936e-5)
            (120.02162218093872,1.5014026521226447e-6)
            (135.02432495355606,5.590102846228191e-7)
            (150.0270277261734,8.84941444163269e-8)
            (165.02973049879074,4.3935989258133625e-8)
            (180.03243327140808,5.96691501355167e-8)
            (195.03513604402542,4.2751800840091877e-8)
            (210.03783881664276,4.772078595507487e-8)
            (225.0405415892601,4.7381981322559594e-8)
            (240.04324436187744,4.435481983800533e-8)
            (255.04594713449478,4.090287074353924e-8)
            (270.0486499071121,3.873201038396918e-8)
            (285.05135267972946,4.38062585725716e-8)
            (300.0540554523468,4.6095927619068414e-8)
        }
        ;
    \addplot+[thick, color={green!30!black}, fill={green!30!black}, opacity={0.4}, forget plot]
        fill between [of=solve_randomized_par-7-pdistr-th-low and solve_randomized_par-7-pdistr-th-high]
        ;
    \addplot+[no marks, thick, solid, color={green!50!black}]
        coordinates {
            (0.0,0.32591183932519197)
            (15.000654649734496,0.0010203464265186228)
            (30.001309299468993,0.0001233540135285374)
            (45.001963949203486,7.616774791860501e-5)
            (60.002618598937985,6.049318477631188e-5)
            (75.00327324867249,4.320656767033418e-5)
            (90.00392789840697,2.7053563948783566e-5)
            (105.00458254814147,1.0643421924115749e-5)
            (120.00523719787597,4.44717024669965e-6)
            (135.00589184761046,3.862722841415733e-6)
            (150.00654649734497,3.334571746396832e-6)
            (165.00720114707946,2.7307429084299787e-6)
            (180.00785579681394,2.0498074206646126e-6)
            (195.00851044654846,1.5293737951683955e-6)
            (210.00916509628294,8.962716443912251e-7)
            (225.00981974601746,3.705836574167806e-7)
            (240.01047439575194,2.6284418550271348e-8)
            (255.01112904548643,1.5978097932279217e-8)
            (270.0117836952209,1.5232277783692438e-8)
            (285.01243834495546,1.4695983229733587e-8)
            (300.01309299468994,1.4000022961430792e-8)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_par-7-unifdistr-th-low}]
        coordinates {
            (0.0,0.32591183932519197)
            (15.000654649734496,0.0009394398992157109)
            (30.001309299468993,0.00011498885841553552)
            (45.001963949203486,7.533094817473827e-5)
            (60.002618598937985,5.948315840373048e-5)
            (75.00327324867249,4.1131267172995495e-5)
            (90.00392789840697,2.3922569667316776e-5)
            (105.00458254814147,8.960760334953043e-6)
            (120.00523719787597,4.402083912500147e-6)
            (135.00589184761046,3.697532124123332e-6)
            (150.00654649734497,3.065152959614875e-6)
            (165.00720114707946,2.4708604604849764e-6)
            (180.00785579681394,1.9600488694255015e-6)
            (195.00851044654846,1.2799433801848391e-6)
            (210.00916509628294,7.65900124169052e-7)
            (225.00981974601746,7.763675472297584e-8)
            (240.01047439575194,1.0778728587195449e-8)
            (255.01112904548643,1.0971786658395082e-8)
            (270.0117836952209,1.1058518963758212e-8)
            (285.01243834495546,1.1194760524791486e-8)
            (300.01309299468994,8.827614055494701e-9)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_par-7-unifdistr-th-high}]
        coordinates {
            (0.0,0.32591183932519197)
            (15.000654649734496,0.0012196716415125155)
            (30.001309299468993,0.0001310432154206933)
            (45.001963949203486,7.660910796120258e-5)
            (60.002618598937985,6.117849111578441e-5)
            (75.00327324867249,4.463324555399484e-5)
            (90.00392789840697,2.8314994520648607e-5)
            (105.00458254814147,1.3493465936955816e-5)
            (120.00523719787597,4.6323392556337775e-6)
            (135.00589184761046,4.112802516338929e-6)
            (150.00654649734497,3.6037440607498428e-6)
            (165.00720114707946,2.8857478363604054e-6)
            (180.00785579681394,2.4038325665224575e-6)
            (195.00851044654846,1.8632548684166792e-6)
            (210.00916509628294,1.1168249858163707e-6)
            (225.00981974601746,5.175884984234666e-7)
            (240.01047439575194,6.267687567142676e-8)
            (255.01112904548643,2.303378881433929e-8)
            (270.0117836952209,1.8713812329604717e-8)
            (285.01243834495546,1.6942791107518343e-8)
            (300.01309299468994,1.8906129147152558e-8)
        }
        ;
    \addplot+[thick, color={green!50!black}, fill={green!50!black}, opacity={0.4}, forget plot]
        fill between [of=solve_randomized_par-7-unifdistr-th-low and solve_randomized_par-7-unifdistr-th-high]
        ;
\end{axis}
\end{tikzpicture}


==> 6stages20dams_seq_Cfeas.tex <==
\begin{tikzpicture}
\begin{axis}[ymode={log}, height={10cm}, width={10cm}, xlabel={time (s)}, ylabel={Feasibility}, legend pos={north east}, legend cell align={left}, xmin={0}]
    \addplot+[no marks, solid, color={blue}, very thick]
        coordinates {
            (0.0,27.356567356141284)
            (15.012221884727477,0.13081631141441613)
            (30.024443769454955,0.03389610303843348)
            (45.03666565418243,0.002357358557850698)
            (60.04888753890991,0.002004601824765556)
            (75.06110942363739,7.964575076069612e-5)
            (90.07333130836486,0.0003151461520959267)
            (105.08555319309234,0.00011215412918800591)
            (120.09777507781982,4.6153250181994645e-5)
            (135.10999696254729,0.00019392536467174428)
            (150.12221884727478,4.6233505295835944e-5)
            (165.13444073200225,4.439780098437965e-5)
            (180.1466626167297,0.00013380834718521034)
            (195.1588845014572,8.285303284830939e-5)
            (210.17110638618468,2.8393209898882435e-5)
            (225.18332827091217,0.00020971486717143303)
            (240.19555015563964,3.874211693189528e-5)
            (255.2077720403671,3.235994828130459e-5)
            (270.21999392509457,1.966270146088838e-5)
            (285.2322158098221,0.00010603216512848297)
            (300.24443769454956,2.8850906827010998e-5)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_progressivehedging-1-pdistr-th-low}]
        coordinates {
            (0.0,27.356567356141284)
            (15.012221884727477,0.13081631141441613)
            (30.024443769454955,0.03389610303843348)
            (45.03666565418243,0.002357358557850698)
            (60.04888753890991,0.002004601824765556)
            (75.06110942363739,7.964575076069612e-5)
            (90.07333130836486,0.0003151461520959267)
            (105.08555319309234,0.00011215412918800591)
            (120.09777507781982,4.6153250181994645e-5)
            (135.10999696254729,0.00019392536467174428)
            (150.12221884727478,4.6233505295835944e-5)
            (165.13444073200225,4.439780098437965e-5)
            (180.1466626167297,0.00013380834718521034)
            (195.1588845014572,8.285303284830939e-5)
            (210.17110638618468,2.8393209898882435e-5)
            (225.18332827091217,0.00020971486717143303)
            (240.19555015563964,3.874211693189528e-5)
            (255.2077720403671,3.235994828130459e-5)
            (270.21999392509457,1.966270146088838e-5)
            (285.2322158098221,0.00010603216512848297)
            (300.24443769454956,2.8850906827010998e-5)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_progressivehedging-1-pdistr-th-high}]
        coordinates {
            (0.0,27.356567356141284)
            (15.012221884727477,0.13081631141441613)
            (30.024443769454955,0.03389610303843348)
            (45.03666565418243,0.002357358557850698)
            (60.04888753890991,0.002004601824765556)
            (75.06110942363739,7.964575076069612e-5)
            (90.07333130836486,0.0003151461520959267)
            (105.08555319309234,0.00011215412918800591)
            (120.09777507781982,4.6153250181994645e-5)
            (135.10999696254729,0.00019392536467174428)
            (150.12221884727478,4.6233505295835944e-5)
            (165.13444073200225,4.439780098437965e-5)
            (180.1466626167297,0.00013380834718521034)
            (195.1588845014572,8.285303284830939e-5)
            (210.17110638618468,2.8393209898882435e-5)
            (225.18332827091217,0.00020971486717143303)
            (240.19555015563964,3.874211693189528e-5)
            (255.2077720403671,3.235994828130459e-5)
            (270.21999392509457,1.966270146088838e-5)
            (285.2322158098221,0.00010603216512848297)
            (300.24443769454956,2.8850906827010998e-5)
        }
        ;
    \addplot+[thick, color={blue}, fill={blue}, opacity={0.4}, forget plot]
        fill between [of=solve_progressivehedging-1-pdistr-th-low and solve_progressivehedging-1-pdistr-th-high]
        ;
    \addplot+[no marks, thick, densely dashed, color={black!70!white}]
        coordinates {
            (0.0,91.50336376756482)
            (15.000255632400513,69.33173714553914)
            (30.000511264801027,72.91567747224312)
            (45.000766897201544,14.998884397805085)
            (60.001022529602054,7.797767343460444)
            (75.00127816200256,4.604296725887924)
            (90.00153379440309,1.9036606393141544)
            (105.0017894268036,2.2294822690580944)
            (120.00204505920411,1.6138760157146832)
            (135.00230069160463,1.7372799600858921)
            (150.00255632400513,1.6165966101017428)
            (165.00281195640565,1.5135642780280862)
            (180.00306758880618,1.9807288659451023)
            (195.00332322120667,1.718346028864642)
            (210.0035788536072,0.8284259829379464)
            (225.0038344860077,0.4412676728789568)
            (240.00409011840821,0.3226757107845699)
            (255.00434575080874,0.16104841720833887)
            (270.00460138320926,0.029053540636607828)
            (285.00485701560973,0.03168786184883593)
            (300.00511264801025,0.059244387221902735)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_sync-1-pdistr-th-low}]
        coordinates {
            (0.0,91.50336376756482)
            (15.000255632400513,19.59512909342817)
            (30.000511264801027,10.628145707486038)
            (45.000766897201544,4.42032044227096)
            (60.001022529602054,3.350374242256912)
            (75.00127816200256,2.1087268724840587)
            (90.00153379440309,1.820127157886976)
            (105.0017894268036,1.5068994733172207)
            (120.00204505920411,1.360180520436706)
            (135.00230069160463,0.8711870230922357)
            (150.00255632400513,0.9948323419155235)
            (165.00281195640565,0.8261879857423109)
            (180.00306758880618,0.7144367221281926)
            (195.00332322120667,0.8740884816789225)
            (210.0035788536072,0.4544786173208105)
            (225.0038344860077,0.14055228198549383)
            (240.00409011840821,0.06981718679334473)
            (255.00434575080874,0.017368508296302092)
            (270.00460138320926,0.006225975125433474)
            (285.00485701560973,0.003348670019303089)
            (300.00511264801025,0.0005688266231641242)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_sync-1-pdistr-th-high}]
        coordinates {
            (0.0,91.50336376756482)
            (15.000255632400513,117.79110681290065)
            (30.000511264801027,120.34512392860324)
            (45.000766897201544,97.73426730305039)
            (60.001022529602054,96.90020504208745)
            (75.00127816200256,19.685196971169656)
            (90.00153379440309,5.328530668393561)
            (105.0017894268036,3.46326619718337)
            (120.00204505920411,2.4906291535050675)
            (135.00230069160463,2.118174531325205)
            (150.00255632400513,2.475282353888776)
            (165.00281195640565,2.8406683009652625)
            (180.00306758880618,3.2355014332217102)
            (195.00332322120667,3.6234893890026236)
            (210.0035788536072,3.22181583391699)
            (225.0038344860077,3.4381993618528517)
            (240.00409011840821,3.4432118512415246)
            (255.00434575080874,1.4387054621156725)
            (270.00460138320926,0.2705571497150675)
            (285.00485701560973,0.27060041479246344)
            (300.00511264801025,0.27082103592281465)
        }
        ;
    \addplot+[thick, color={black!70!white}, fill={black!70!white}, opacity={0.4}, forget plot]
        fill between [of=solve_randomized_sync-1-pdistr-th-low and solve_randomized_sync-1-pdistr-th-high]
        ;
    \addplot+[no marks, thick, solid, color={black}]
        coordinates {
            (0.0,91.50336376756482)
            (15.000100815296173,0.9927743727222316)
            (30.000201630592347,0.16366373298315265)
            (45.00030244588852,0.29020523053816755)
            (60.000403261184694,0.024703435196955822)
            (75.00050407648087,0.03526468536247823)
            (90.00060489177704,0.028322189014365916)
            (105.00070570707321,0.0442999334599407)
            (120.00080652236939,0.04575507633061096)
            (135.00090733766555,0.04154273174325411)
            (150.00100815296173,0.035941636323789466)
            (165.0011089682579,0.04189897058881535)
            (180.0012097835541,0.005104822306035518)
            (195.00131059885027,8.403145909486378e-5)
            (210.00141141414642,7.811791656148982e-5)
            (225.0015122294426,7.75784934326372e-5)
            (240.00161304473878,8.235197926308887e-5)
            (255.00171386003495,8.619839352758498e-5)
            (270.0018146753311,8.51953365260251e-5)
            (285.0019154906273,8.93680273778017e-5)
            (300.00201630592346,7.892900169659927e-5)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_sync-1-unifdistr-th-low}]
        coordinates {
            (0.0,91.50336376756482)
            (15.000100815296173,0.676689892637711)
            (30.000201630592347,0.08970044944496801)
            (45.00030244588852,0.21863349241493563)
            (60.000403261184694,0.015900111743500818)
            (75.00050407648087,0.023243079234436383)
            (90.00060489177704,0.01729976911630919)
            (105.00070570707321,0.0400204459181507)
            (120.00080652236939,0.019797201698661705)
            (135.00090733766555,0.029295846932215187)
            (150.00100815296173,0.019681954685666525)
            (165.0011089682579,0.023848298390305535)
            (180.0012097835541,0.004313958855334822)
            (195.00131059885027,5.2874556078173074e-5)
            (210.00141141414642,6.608210510703185e-5)
            (225.0015122294426,6.774427793859587e-5)
            (240.00161304473878,7.148266112893154e-5)
            (255.00171386003495,6.391376931463032e-5)
            (270.0018146753311,7.18018041289387e-5)
            (285.0019154906273,7.519776111947103e-5)
            (300.00201630592346,4.7089738919924796e-5)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_sync-1-unifdistr-th-high}]
        coordinates {
            (0.0,91.50336376756482)
            (15.000100815296173,1.4688182635424558)
            (30.000201630592347,0.23040627509357026)
            (45.00030244588852,0.4468261074747946)
            (60.000403261184694,0.02864394770361306)
            (75.00050407648087,0.08247582945930418)
            (90.00060489177704,0.054828564093373736)
            (105.00070570707321,0.05551079364508484)
            (120.00080652236939,0.07425989316696688)
            (135.00090733766555,0.063469467061216)
            (150.00100815296173,0.04734495905295079)
            (165.0011089682579,0.056565000316829456)
            (180.0012097835541,0.018748918381625297)
            (195.00131059885027,0.00017993484060590157)
            (210.00141141414642,9.693072823572722e-5)
            (225.0015122294426,9.664476188469678e-5)
            (240.00161304473878,0.00010797881416475208)
            (255.00171386003495,0.00011993221845720182)
            (270.0018146753311,9.40459999899594e-5)
            (285.0019154906273,0.00011269371315177932)
            (300.00201630592346,0.00011064708773682728)
        }
        ;
    \addplot+[thick, color={black}, fill={black}, opacity={0.4}, forget plot]
        fill between [of=solve_randomized_sync-1-unifdistr-th-low and solve_randomized_sync-1-unifdistr-th-high]
        ;
\end{axis}
\end{tikzpicture}


==> 6stages20dams_seq_nscentreated.tex <==
\begin{tikzpicture}
\begin{axis}[ymode={normal}, height={10cm}, width={10cm}, xlabel={time (s)}, ylabel={Number of scenarios treated}, legend pos={north east}, legend cell align={left}, xmin={0}]
    \addplot+[no marks, solid, color={blue}, very thick]
        coordinates {
            (0.0,32.0)
            (15.012221884727477,436.64522011618374)
            (30.024443769454955,836.4194227749244)
            (45.03666565418243,1231.9267674037965)
            (60.04888753890991,1624.9315272490949)
            (75.06110942363739,2027.1765563760493)
            (90.07333130836486,2425.215647428083)
            (105.08555319309234,2821.0107989060643)
            (120.09777507781982,3220.453939897072)
            (135.10999696254729,3618.4377701603134)
            (150.12221884727478,4017.023448834064)
            (165.13444073200225,4419.710142628092)
            (180.1466626167297,4818.031007818652)
            (195.1588845014572,5209.848491403654)
            (210.17110638618468,5602.09035450616)
            (225.18332827091217,5992.613705671664)
            (240.19555015563964,6389.56418534261)
            (255.2077720403671,6786.3476091039065)
            (270.21999392509457,7180.49360448611)
            (285.2322158098221,7574.702521371588)
            (300.24443769454956,7968.0)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_progressivehedging-1-pdistr-th-low}]
        coordinates {
            (0.0,32.0)
            (15.012221884727477,436.64522011618374)
            (30.024443769454955,836.4194227749244)
            (45.03666565418243,1231.9267674037965)
            (60.04888753890991,1624.9315272490949)
            (75.06110942363739,2027.1765563760493)
            (90.07333130836486,2425.215647428083)
            (105.08555319309234,2821.0107989060643)
            (120.09777507781982,3220.453939897072)
            (135.10999696254729,3618.4377701603134)
            (150.12221884727478,4017.023448834064)
            (165.13444073200225,4419.710142628092)
            (180.1466626167297,4818.031007818652)
            (195.1588845014572,5209.848491403654)
            (210.17110638618468,5602.09035450616)
            (225.18332827091217,5992.613705671664)
            (240.19555015563964,6389.56418534261)
            (255.2077720403671,6786.3476091039065)
            (270.21999392509457,7180.49360448611)
            (285.2322158098221,7574.702521371588)
            (300.24443769454956,7968.0)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_progressivehedging-1-pdistr-th-high}]
        coordinates {
            (0.0,32.0)
            (15.012221884727477,436.64522011618374)
            (30.024443769454955,836.4194227749244)
            (45.03666565418243,1231.9267674037965)
            (60.04888753890991,1624.9315272490949)
            (75.06110942363739,2027.1765563760493)
            (90.07333130836486,2425.215647428083)
            (105.08555319309234,2821.0107989060643)
            (120.09777507781982,3220.453939897072)
            (135.10999696254729,3618.4377701603134)
            (150.12221884727478,4017.023448834064)
            (165.13444073200225,4419.710142628092)
            (180.1466626167297,4818.031007818652)
            (195.1588845014572,5209.848491403654)
            (210.17110638618468,5602.09035450616)
            (225.18332827091217,5992.613705671664)
            (240.19555015563964,6389.56418534261)
            (255.2077720403671,6786.3476091039065)
            (270.21999392509457,7180.49360448611)
            (285.2322158098221,7574.702521371588)
            (300.24443769454956,7968.0)
        }
        ;
    \addplot+[thick, color={blue}, fill={blue}, opacity={0.4}, forget plot]
        fill between [of=solve_progressivehedging-1-pdistr-th-low and solve_progressivehedging-1-pdistr-th-high]
        ;
    \addplot+[no marks, thick, densely dashed, color={black!70!white}]
        coordinates {
            (0.0,32.0)
            (15.000255632400513,379.58449075027386)
            (30.000511264801027,727.6911604108902)
            (45.000766897201544,1058.814291201087)
            (60.001022529602054,1387.4436763932924)
            (75.00127816200256,1725.7779246159373)
            (90.00153379440309,2064.958962751649)
            (105.0017894268036,2429.6297587482704)
            (120.00204505920411,2779.796051808828)
            (135.00230069160463,3100.134024758502)
            (150.00255632400513,3436.359990764744)
            (165.00281195640565,3771.8181122259202)
            (180.00306758880618,4086.4674393399405)
            (195.00332322120667,4422.0206639020225)
            (210.0035788536072,4777.780805181536)
            (225.0038344860077,5106.281990643274)
            (240.00409011840821,5466.119829075281)
            (255.00434575080874,5789.2966122426415)
            (270.00460138320926,6104.0001299246305)
            (285.00485701560973,6446.137389488122)
            (300.00511264801025,6776.740842749265)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_sync-1-pdistr-th-low}]
        coordinates {
            (0.0,32.0)
            (15.000255632400513,370.47769192342173)
            (30.000511264801027,712.8745486044858)
            (45.000766897201544,1041.0677501168916)
            (60.001022529602054,1383.4735713115713)
            (75.00127816200256,1716.0563127503278)
            (90.00153379440309,2059.73355341121)
            (105.0017894268036,2398.0413352329424)
            (120.00204505920411,2739.3493973508594)
            (135.00230069160463,3083.655675648827)
            (150.00255632400513,3417.5783844819043)
            (165.00281195640565,3765.7333963871724)
            (180.00306758880618,4077.0632031847554)
            (195.00332322120667,4400.430981493704)
            (210.0035788536072,4746.959522799631)
            (225.0038344860077,5084.342172368821)
            (240.00409011840821,5424.5607082911665)
            (255.00434575080874,5744.310773376057)
            (270.00460138320926,6075.409784570416)
            (285.00485701560973,6416.138821094541)
            (300.00511264801025,6763.858068881248)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_sync-1-pdistr-th-high}]
        coordinates {
            (0.0,32.0)
            (15.000255632400513,397.68188367103926)
            (30.000511264801027,739.6382642248604)
            (45.000766897201544,1068.5041219258915)
            (60.001022529602054,1407.8561025071867)
            (75.00127816200256,1749.9607066650954)
            (90.00153379440309,2091.0119645919235)
            (105.0017894268036,2460.007605459965)
            (120.00204505920411,2792.416566850778)
            (135.00230069160463,3119.4951059866207)
            (150.00255632400513,3449.9244198028)
            (165.00281195640565,3802.0771356821397)
            (180.00306758880618,4143.967350697429)
            (195.00332322120667,4475.666610900846)
            (210.0035788536072,4802.63758090507)
            (225.0038344860077,5134.531593041298)
            (240.00409011840821,5475.842233853)
            (255.00434575080874,5819.58544007912)
            (270.00460138320926,6162.425589804729)
            (285.00485701560973,6494.729902189485)
            (300.00511264801025,6813.719524583339)
        }
        ;
    \addplot+[thick, color={black!70!white}, fill={black!70!white}, opacity={0.4}, forget plot]
        fill between [of=solve_randomized_sync-1-pdistr-th-low and solve_randomized_sync-1-pdistr-th-high]
        ;
    \addplot+[no marks, thick, solid, color={black}]
        coordinates {
            (0.0,32.0)
            (15.000100815296173,445.0550860547071)
            (30.000201630592347,859.0540300481841)
            (45.00030244588852,1274.4852998332212)
            (60.000403261184694,1673.414820775925)
            (75.00050407648087,2067.3960013743044)
            (90.00060489177704,2493.071511023267)
            (105.00070570707321,2899.660159406846)
            (120.00080652236939,3310.91649015021)
            (135.00090733766555,3741.863462701129)
            (150.00100815296173,4142.8064535493)
            (165.0011089682579,4555.537705451692)
            (180.0012097835541,4949.408704058254)
            (195.00131059885027,5325.315217653391)
            (210.00141141414642,5730.992126814491)
            (225.0015122294426,6146.206576392733)
            (240.00161304473878,6566.585477610346)
            (255.00171386003495,7005.704565923288)
            (270.0018146753311,7416.14636804484)
            (285.0019154906273,7786.653562403553)
            (300.00201630592346,8185.023728335049)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_sync-1-unifdistr-th-low}]
        coordinates {
            (0.0,32.0)
            (15.000100815296173,434.1828469404057)
            (30.000201630592347,832.211442128921)
            (45.00030244588852,1249.0717347989892)
            (60.000403261184694,1628.1130184678682)
            (75.00050407648087,2042.199461467365)
            (90.00060489177704,2438.045383852869)
            (105.00070570707321,2839.018239668562)
            (120.00080652236939,3288.211892575213)
            (135.00090733766555,3716.911476807051)
            (150.00100815296173,4119.575287117102)
            (165.0011089682579,4499.098511068023)
            (180.0012097835541,4889.362363940464)
            (195.00131059885027,5294.243699745552)
            (210.00141141414642,5709.748195225)
            (225.0015122294426,6087.92257550493)
            (240.00161304473878,6499.873629715003)
            (255.00171386003495,6908.777891947968)
            (270.0018146753311,7311.076771469699)
            (285.0019154906273,7712.765750231027)
            (300.00201630592346,8111.127495634166)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_sync-1-unifdistr-th-high}]
        coordinates {
            (0.0,32.0)
            (15.000100815296173,460.75091994095146)
            (30.000201630592347,874.912107830396)
            (45.00030244588852,1281.3467897941782)
            (60.000403261184694,1721.3813939075992)
            (75.00050407648087,2104.1163598154685)
            (90.00060489177704,2529.5491616500426)
            (105.00070570707321,2926.2543732707863)
            (120.00080652236939,3338.9697734841357)
            (135.00090733766555,3789.414791285265)
            (150.00100815296173,4195.839525068091)
            (165.0011089682579,4621.877889148551)
            (180.0012097835541,5016.032750469219)
            (195.00131059885027,5422.067424709168)
            (210.00141141414642,5834.945669169601)
            (225.0015122294426,6271.125226813905)
            (240.00161304473878,6654.234027307214)
            (255.00171386003495,7073.375278245021)
            (270.0018146753311,7477.46245440069)
            (285.0019154906273,7840.88869959294)
            (300.00201630592346,8258.0040291261)
        }
        ;
    \addplot+[thick, color={black}, fill={black}, opacity={0.4}, forget plot]
        fill between [of=solve_randomized_sync-1-unifdistr-th-low and solve_randomized_sync-1-unifdistr-th-high]
        ;
\end{axis}
\end{tikzpicture}


==> 6stages20dams_seq_residual.tex <==
\begin{tikzpicture}
\begin{axis}[ymode={log}, height={10cm}, width={10cm}, xlabel={time (s)}, ylabel={Step length after treating $S$ scenarios}, legend pos={north east}, legend cell align={left}, xmin={0}]
    \addplot+[no marks, solid, color={blue}, very thick]
        coordinates {
            (0.0,56.26523046009597)
            (15.012221884727477,1.7685291039426123)
            (30.024443769454955,0.42133235321689105)
            (45.03666565418243,0.16065299580108)
            (60.04888753890991,0.04438890972440846)
            (75.06110942363739,0.04316744852913007)
            (90.07333130836486,0.04316454113576981)
            (105.08555319309234,0.04316495716513682)
            (120.09777507781982,0.043165150318250786)
            (135.10999696254729,0.043165024277496106)
            (150.12221884727478,0.04316493436452413)
            (165.13444073200225,0.04316489650421394)
            (180.1466626167297,0.043164112758145384)
            (195.1588845014572,0.008337135883302994)
            (210.17110638618468,0.008333456037492956)
            (225.18332827091217,0.008333366372870896)
            (240.19555015563964,0.008333358979560378)
            (255.2077720403671,0.008334362096020778)
            (270.21999392509457,0.008333383631973168)
            (285.2322158098221,0.008335901458550673)
            (300.24443769454956,0.008333009924919975)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_progressivehedging-1-pdistr-th-low}]
        coordinates {
            (0.0,56.26523046009597)
            (15.012221884727477,1.7685291039426123)
            (30.024443769454955,0.42133235321689105)
            (45.03666565418243,0.16065299580108)
            (60.04888753890991,0.04438890972440846)
            (75.06110942363739,0.04316744852913007)
            (90.07333130836486,0.04316454113576981)
            (105.08555319309234,0.04316495716513682)
            (120.09777507781982,0.043165150318250786)
            (135.10999696254729,0.043165024277496106)
            (150.12221884727478,0.04316493436452413)
            (165.13444073200225,0.04316489650421394)
            (180.1466626167297,0.043164112758145384)
            (195.1588845014572,0.008337135883302994)
            (210.17110638618468,0.008333456037492956)
            (225.18332827091217,0.008333366372870896)
            (240.19555015563964,0.008333358979560378)
            (255.2077720403671,0.008334362096020778)
            (270.21999392509457,0.008333383631973168)
            (285.2322158098221,0.008335901458550673)
            (300.24443769454956,0.008333009924919975)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_progressivehedging-1-pdistr-th-high}]
        coordinates {
            (0.0,56.26523046009597)
            (15.012221884727477,1.7685291039426123)
            (30.024443769454955,0.42133235321689105)
            (45.03666565418243,0.16065299580108)
            (60.04888753890991,0.04438890972440846)
            (75.06110942363739,0.04316744852913007)
            (90.07333130836486,0.04316454113576981)
            (105.08555319309234,0.04316495716513682)
            (120.09777507781982,0.043165150318250786)
            (135.10999696254729,0.043165024277496106)
            (150.12221884727478,0.04316493436452413)
            (165.13444073200225,0.04316489650421394)
            (180.1466626167297,0.043164112758145384)
            (195.1588845014572,0.008337135883302994)
            (210.17110638618468,0.008333456037492956)
            (225.18332827091217,0.008333366372870896)
            (240.19555015563964,0.008333358979560378)
            (255.2077720403671,0.008334362096020778)
            (270.21999392509457,0.008333383631973168)
            (285.2322158098221,0.008335901458550673)
            (300.24443769454956,0.008333009924919975)
        }
        ;
    \addplot+[thick, color={blue}, fill={blue}, opacity={0.4}, forget plot]
        fill between [of=solve_progressivehedging-1-pdistr-th-low and solve_progressivehedging-1-pdistr-th-high]
        ;
    \addplot+[no marks, thick, densely dashed, color={black!70!white}]
        coordinates {
            (0.0,55.26808376679018)
            (15.000255632400513,2.1176098262857956)
            (30.000511264801027,0.8279825236255302)
            (45.000766897201544,0.329885900709024)
            (60.001022529602054,0.29141461876718555)
            (75.00127816200256,0.1579655118601599)
            (90.00153379440309,0.11537457377589902)
            (105.0017894268036,0.09362001337434989)
            (120.00204505920411,0.09717879940017199)
            (135.00230069160463,0.07757953924950589)
            (150.00255632400513,0.07368709960898287)
            (165.00281195640565,0.06546548473771985)
            (180.00306758880618,0.08124645585932894)
            (195.00332322120667,0.07485964803142864)
            (210.0035788536072,0.0658567507819503)
            (225.0038344860077,0.02853208365693834)
            (240.00409011840821,0.003140807867028585)
            (255.00434575080874,0.0022155791531438223)
            (270.00460138320926,0.0002606594301387374)
            (285.00485701560973,0.0003000263832700159)
            (300.00511264801025,0.0001593439572056015)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_sync-1-pdistr-th-low}]
        coordinates {
            (0.0,55.26808376679018)
            (15.000255632400513,1.8124659891035915)
            (30.000511264801027,0.6322954699565118)
            (45.000766897201544,0.2770670182223531)
            (60.001022529602054,0.24417388893950456)
            (75.00127816200256,0.14074164631260033)
            (90.00153379440309,0.096251437129509)
            (105.0017894268036,0.08434688510783771)
            (120.00204505920411,0.07576544289121134)
            (135.00230069160463,0.06572008492249189)
            (150.00255632400513,0.0629739668746787)
            (165.00281195640565,0.05748826615791599)
            (180.00306758880618,0.06655782756831487)
            (195.00332322120667,0.0700289903114322)
            (210.0035788536072,0.05547613455907854)
            (225.0038344860077,0.01891395429193004)
            (240.00409011840821,0.0004294790071915388)
            (255.00434575080874,0.0006138104739275214)
            (270.00460138320926,0.00018721886729902498)
            (285.00485701560973,0.00023091383837592122)
            (300.00511264801025,0.00011505994661586005)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_sync-1-pdistr-th-high}]
        coordinates {
            (0.0,55.26808376679018)
            (15.000255632400513,2.5570198761539555)
            (30.000511264801027,0.9218398792568464)
            (45.000766897201544,0.43029844430082753)
            (60.001022529602054,0.34839827033728665)
            (75.00127816200256,0.19107497172915763)
            (90.00153379440309,0.1380637872705406)
            (105.0017894268036,0.12109431642123608)
            (120.00204505920411,0.12003530595549858)
            (135.00230069160463,0.09081522547036666)
            (150.00255632400513,0.08497237966769852)
            (165.00281195640565,0.07255976801581578)
            (180.00306758880618,0.08380043631302472)
            (195.00332322120667,0.08534313927729453)
            (210.0035788536072,0.069825103369229)
            (225.0038344860077,0.03075004885320084)
            (240.00409011840821,0.007203580722493738)
            (255.00434575080874,0.0065334062190275525)
            (270.00460138320926,0.003481346938580968)
            (285.00485701560973,0.0008566155499842795)
            (300.00511264801025,0.0002813192184437305)
        }
        ;
    \addplot+[thick, color={black!70!white}, fill={black!70!white}, opacity={0.4}, forget plot]
        fill between [of=solve_randomized_sync-1-pdistr-th-low and solve_randomized_sync-1-pdistr-th-high]
        ;
    \addplot+[no marks, thick, solid, color={black}]
        coordinates {
            (0.0,55.26808376679018)
            (15.000100815296173,2.7792855730287145)
            (30.000201630592347,0.5432772717584169)
            (45.00030244588852,0.23985447232276358)
            (60.000403261184694,0.09096357246992982)
            (75.00050407648087,0.06213155430005221)
            (90.00060489177704,0.0661872675156708)
            (105.00070570707321,0.07220291637217492)
            (120.00080652236939,0.06681728312876299)
            (135.00090733766555,0.06044082691076337)
            (150.00100815296173,0.0628098666116474)
            (165.0011089682579,0.06441920538624402)
            (180.0012097835541,0.03634238840295764)
            (195.00131059885027,0.014439524758623604)
            (210.00141141414642,0.012775065667137368)
            (225.0015122294426,0.010792749859399348)
            (240.00161304473878,0.012465289347475017)
            (255.00171386003495,0.011192248380687834)
            (270.0018146753311,0.013174664458373677)
            (285.0019154906273,0.01210697596450452)
            (300.00201630592346,0.013174394748313086)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_sync-1-unifdistr-th-low}]
        coordinates {
            (0.0,55.26808376679018)
            (15.000100815296173,2.3876141376745093)
            (30.000201630592347,0.46561236583430143)
            (45.00030244588852,0.20096666378695915)
            (60.000403261184694,0.06243617210567437)
            (75.00050407648087,0.05879390515443905)
            (90.00060489177704,0.05072933587605235)
            (105.00070570707321,0.06663731266201983)
            (120.00080652236939,0.06454142446952087)
            (135.00090733766555,0.043939077317792105)
            (150.00100815296173,0.05519008249701922)
            (165.0011089682579,0.06225367009661444)
            (180.0012097835541,0.02374740480343053)
            (195.00131059885027,0.01241985876901841)
            (210.00141141414642,0.009458717610408559)
            (225.0015122294426,0.009439227312122845)
            (240.00161304473878,0.0108497879527167)
            (255.00171386003495,0.008020841365481608)
            (270.0018146753311,0.012545144960026263)
            (285.0019154906273,0.010323243019716204)
            (300.00201630592346,0.009728300643947427)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_sync-1-unifdistr-th-high}]
        coordinates {
            (0.0,55.26808376679018)
            (15.000100815296173,3.5942814822784115)
            (30.000201630592347,0.5899594570887182)
            (45.00030244588852,0.2763037926724687)
            (60.000403261184694,0.10429717531210789)
            (75.00050407648087,0.07412925810515417)
            (90.00060489177704,0.0708047324873984)
            (105.00070570707321,0.07678480593939009)
            (120.00080652236939,0.06851971911661531)
            (135.00090733766555,0.07555904706778296)
            (150.00100815296173,0.07327448574317597)
            (165.0011089682579,0.07754921657463215)
            (180.0012097835541,0.04933536872351074)
            (195.00131059885027,0.01573787291916411)
            (210.00141141414642,0.013602657261420951)
            (225.0015122294426,0.014288389479232484)
            (240.00161304473878,0.012897927531752049)
            (255.00171386003495,0.013772546790496366)
            (270.0018146753311,0.013656819315615052)
            (285.0019154906273,0.012828922884645252)
            (300.00201630592346,0.016491508952920796)
        }
        ;
    \addplot+[thick, color={black}, fill={black}, opacity={0.4}, forget plot]
        fill between [of=solve_randomized_sync-1-unifdistr-th-low and solve_randomized_sync-1-unifdistr-th-high]
        ;
\end{axis}
\end{tikzpicture}


==> 6stages20dams_seq_subopt.tex <==
\begin{tikzpicture}
\begin{axis}[ymode={log}, height={10cm}, width={10cm}, xlabel={time (s)}, ylabel={Suboptimality}, legend pos={north east}, legend cell align={left}, xmin={0}]
    \addplot+[no marks, solid, color={blue}, very thick]
        coordinates {
            (0.0,0.32591183932519197)
            (15.012221884727477,0.004598568365319714)
            (30.024443769454955,0.000538476407212505)
            (45.03666565418243,0.00015766851081510096)
            (60.04888753890991,8.578754105337132e-5)
            (75.06110942363739,7.624640800119885e-5)
            (90.07333130836486,6.657943518670009e-5)
            (105.08555319309234,5.69660810050801e-5)
            (120.09777507781982,4.7260941930696064e-5)
            (135.10999696254729,3.759154531280525e-5)
            (150.12221884727478,2.7909306389294598e-5)
            (165.13444073200225,1.8126395249096296e-5)
            (180.1466626167297,8.447856683673936e-6)
            (195.1588845014572,4.699336718002247e-6)
            (210.17110638618468,4.3404767741547275e-6)
            (225.18332827091217,3.986808217236989e-6)
            (240.19555015563964,3.6264153233029883e-6)
            (255.2077720403671,3.2766082507209413e-6)
            (270.21999392509457,2.9128707215642193e-6)
            (285.2322158098221,2.553617890346386e-6)
            (300.24443769454956,2.200566174721331e-6)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_progressivehedging-1-pdistr-th-low}]
        coordinates {
            (0.0,0.32591183932519197)
            (15.012221884727477,0.004598568365319714)
            (30.024443769454955,0.000538476407212505)
            (45.03666565418243,0.00015766851081510096)
            (60.04888753890991,8.578754105337132e-5)
            (75.06110942363739,7.624640800119885e-5)
            (90.07333130836486,6.657943518670009e-5)
            (105.08555319309234,5.69660810050801e-5)
            (120.09777507781982,4.7260941930696064e-5)
            (135.10999696254729,3.759154531280525e-5)
            (150.12221884727478,2.7909306389294598e-5)
            (165.13444073200225,1.8126395249096296e-5)
            (180.1466626167297,8.447856683673936e-6)
            (195.1588845014572,4.699336718002247e-6)
            (210.17110638618468,4.3404767741547275e-6)
            (225.18332827091217,3.986808217236989e-6)
            (240.19555015563964,3.6264153233029883e-6)
            (255.2077720403671,3.2766082507209413e-6)
            (270.21999392509457,2.9128707215642193e-6)
            (285.2322158098221,2.553617890346386e-6)
            (300.24443769454956,2.200566174721331e-6)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_progressivehedging-1-pdistr-th-high}]
        coordinates {
            (0.0,0.32591183932519197)
            (15.012221884727477,0.004598568365319714)
            (30.024443769454955,0.000538476407212505)
            (45.03666565418243,0.00015766851081510096)
            (60.04888753890991,8.578754105337132e-5)
            (75.06110942363739,7.624640800119885e-5)
            (90.07333130836486,6.657943518670009e-5)
            (105.08555319309234,5.69660810050801e-5)
            (120.09777507781982,4.7260941930696064e-5)
            (135.10999696254729,3.759154531280525e-5)
            (150.12221884727478,2.7909306389294598e-5)
            (165.13444073200225,1.8126395249096296e-5)
            (180.1466626167297,8.447856683673936e-6)
            (195.1588845014572,4.699336718002247e-6)
            (210.17110638618468,4.3404767741547275e-6)
            (225.18332827091217,3.986808217236989e-6)
            (240.19555015563964,3.6264153233029883e-6)
            (255.2077720403671,3.2766082507209413e-6)
            (270.21999392509457,2.9128707215642193e-6)
            (285.2322158098221,2.553617890346386e-6)
            (300.24443769454956,2.200566174721331e-6)
        }
        ;
    \addplot+[thick, color={blue}, fill={blue}, opacity={0.4}, forget plot]
        fill between [of=solve_progressivehedging-1-pdistr-th-low and solve_progressivehedging-1-pdistr-th-high]
        ;
    \addplot+[no marks, thick, densely dashed, color={black!70!white}]
        coordinates {
            (0.0,0.32591183932519197)
            (15.000255632400513,0.00278998603919337)
            (30.000511264801027,0.001048137158938564)
            (45.000766897201544,0.00036887330923152063)
            (60.001022529602054,0.0002878506899458708)
            (75.00127816200256,0.00019226808579918394)
            (90.00153379440309,0.00013691174549771844)
            (105.0017894268036,9.955186131138559e-5)
            (120.00204505920411,7.097429282602237e-5)
            (135.00230069160463,5.4609494107645714e-5)
            (150.00255632400513,4.353102022507533e-5)
            (165.00281195640565,3.399483334182899e-5)
            (180.00306758880618,2.4127167098106444e-5)
            (195.00332322120667,1.589148265277027e-5)
            (210.0035788536072,7.94511652835237e-6)
            (225.0038344860077,1.9170700456854084e-6)
            (240.00409011840821,7.970726436312685e-7)
            (255.00434575080874,5.073410540680492e-7)
            (270.00460138320926,4.1460128773689784e-7)
            (285.00485701560973,2.8158452413650683e-7)
            (300.00511264801025,1.3082837031799256e-7)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_sync-1-pdistr-th-low}]
        coordinates {
            (0.0,0.32591183932519197)
            (15.000255632400513,0.0022760459692220828)
            (30.000511264801027,0.0008327460588135173)
            (45.000766897201544,0.00017205383811146128)
            (60.001022529602054,0.00019739434653567108)
            (75.00127816200256,0.00015109278952953766)
            (90.00153379440309,0.0001261112463588975)
            (105.0017894268036,9.564535002494681e-5)
            (120.00204505920411,6.901285952030971e-5)
            (135.00230069160463,5.318787031084335e-5)
            (150.00255632400513,4.113166347950412e-5)
            (165.00281195640565,3.054902021446429e-5)
            (180.00306758880618,2.197649988206387e-5)
            (195.00332322120667,1.425538017374211e-5)
            (210.0035788536072,7.055269576709571e-6)
            (225.0038344860077,7.058209955332822e-7)
            (240.00409011840821,3.130086340506801e-7)
            (255.00434575080874,1.8767714088404032e-7)
            (270.00460138320926,1.8004061440265963e-7)
            (285.00485701560973,1.3071756745575996e-7)
            (300.00511264801025,1.043329914330399e-7)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_sync-1-pdistr-th-high}]
        coordinates {
            (0.0,0.32591183932519197)
            (15.000255632400513,0.003399992295896533)
            (30.000511264801027,0.001273095216338071)
            (45.000766897201544,0.0005405405315717261)
            (60.001022529602054,0.00036897423086374153)
            (75.00127816200256,0.00020975577480980738)
            (90.00153379440309,0.00014727088541713974)
            (105.0017894268036,0.00010744875143473887)
            (120.00204505920411,8.35685568566764e-5)
            (135.00230069160463,6.320396493053444e-5)
            (150.00255632400513,4.916525840091978e-5)
            (165.00281195640565,3.674285692831245e-5)
            (180.00306758880618,2.6362793919683043e-5)
            (195.00332322120667,1.7963163918646388e-5)
            (210.0035788536072,9.154775830444738e-6)
            (225.0038344860077,2.9226212102261593e-6)
            (240.00409011840821,1.921215685742699e-6)
            (255.00434575080874,1.140355666293187e-6)
            (270.00460138320926,5.272921229556472e-7)
            (285.00485701560973,3.9632214960540293e-7)
            (300.00511264801025,2.605586987897969e-7)
        }
        ;
    \addplot+[thick, color={black!70!white}, fill={black!70!white}, opacity={0.4}, forget plot]
        fill between [of=solve_randomized_sync-1-pdistr-th-low and solve_randomized_sync-1-pdistr-th-high]
        ;
    \addplot+[no marks, thick, solid, color={black}]
        coordinates {
            (0.0,0.32591183932519197)
            (15.000100815296173,0.0052046359735322505)
            (30.000201630592347,0.0005083751615074291)
            (45.00030244588852,0.00016018316111835493)
            (60.000403261184694,8.954334288064401e-5)
            (75.00050407648087,7.512860820821237e-5)
            (90.00060489177704,6.543518115100636e-5)
            (105.00070570707321,5.592133204688571e-5)
            (120.00080652236939,4.464533131335531e-5)
            (135.00090733766555,3.438716820929657e-5)
            (150.00100815296173,2.451876610608105e-5)
            (165.0011089682579,1.390797864827959e-5)
            (180.0012097835541,5.304763556883003e-6)
            (195.00131059885027,4.436529467560132e-6)
            (210.00141141414642,4.161059161443592e-6)
            (225.0015122294426,3.801643088347864e-6)
            (240.00161304473878,3.3668280147589892e-6)
            (255.00171386003495,3.1788155070077457e-6)
            (270.0018146753311,2.595579850926532e-6)
            (285.0019154906273,2.414895795744292e-6)
            (300.00201630592346,1.9167126714614933e-6)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_sync-1-unifdistr-th-low}]
        coordinates {
            (0.0,0.32591183932519197)
            (15.000100815296173,0.0037533606682524792)
            (30.000201630592347,0.0004670534536193011)
            (45.00030244588852,0.00014138504850522165)
            (60.000403261184694,8.456003009635613e-5)
            (75.00050407648087,7.365689131807583e-5)
            (90.00060489177704,6.368069053874542e-5)
            (105.00070570707321,5.4497110324970165e-5)
            (120.00080652236939,4.354880744046736e-5)
            (135.00090733766555,3.31318533604887e-5)
            (150.00100815296173,2.2969211486934535e-5)
            (165.0011089682579,1.276864414379816e-5)
            (180.0012097835541,4.9373857764651266e-6)
            (195.00131059885027,4.053445182693844e-6)
            (210.00141141414642,3.601750066314011e-6)
            (225.0015122294426,3.2679239923582673e-6)
            (240.00161304473878,2.7809396230601035e-6)
            (255.00171386003495,2.502660498620552e-6)
            (270.0018146753311,2.3034320989023052e-6)
            (285.0019154906273,1.8693994400811067e-6)
            (300.00201630592346,1.3440216042939744e-6)
        }
        ;
    \addplot+[no marks, opacity={0}, forget plot, name path={solve_randomized_sync-1-unifdistr-th-high}]
        coordinates {
            (0.0,0.32591183932519197)
            (15.000100815296173,0.005885380296292007)
            (30.000201630592347,0.0005624750349909908)
            (45.00030244588852,0.0001700207731489793)
            (60.000403261184694,9.067415553262743e-5)
            (75.00050407648087,7.70787442954879e-5)
            (90.00060489177704,6.631408557956277e-5)
            (105.00070570707321,5.731604840912373e-5)
            (120.00080652236939,4.668704256416064e-5)
            (135.00090733766555,3.6002013429826504e-5)
            (150.00100815296173,2.56278431061123e-5)
            (165.0011089682579,1.5799961326383334e-5)
            (180.0012097835541,6.793949462213338e-6)
            (195.00131059885027,4.812379158005949e-6)
            (210.00141141414642,4.237860778202941e-6)
            (225.0015122294426,4.097456946834505e-6)
            (240.00161304473878,3.556061796026449e-6)
            (255.00171386003495,3.3428688800761398e-6)
            (270.0018146753311,2.930542426298135e-6)
            (285.0019154906273,2.5297911443944e-6)
            (300.00201630592346,2.082382620804643e-6)
        }
        ;
    \addplot+[thick, color={black}, fill={black}, opacity={0.4}, forget plot]
        fill between [of=solve_randomized_sync-1-unifdistr-th-low and solve_randomized_sync-1-unifdistr-th-high]
        ;
\end{axis}
\end{tikzpicture}


==> na.tex <==
\begin{tikzpicture}[]



\draw[thick, ->] (1.5,0) -- (9,0) node [below] {Stages};
    \foreach \x in {1,...,4}
    \draw (2*\x, 0.1) -- node[pos=0.5,below] {\x} (2*\x, -0.1) ;
    

    
    \draw[white!50!black, rounded corners, thick, fill = white!60!black] (1.6,0.55) rectangle (2.4,4.45);
    
    \draw[white!50!black, rounded corners, thick, fill = white!60!black] (3.6,0.55) rectangle (4.4,2.45);
    \draw[white!50!black, rounded corners, thick, fill = white!60!black] (3.6,2.55) rectangle (4.4,4.45);
    
    \draw[white!50!black, rounded corners, thick, fill = white!60!black] (5.6,0.55) rectangle (6.4,1.45);
    \draw[white!50!black, rounded corners, thick, fill = white!60!black] (5.6,1.55) rectangle (6.4,2.45);
    \draw[white!50!black, rounded corners, thick, fill = white!60!black] (5.6,2.55) rectangle (6.4,3.45);
    \draw[white!50!black, rounded corners, thick, fill = white!60!black] (5.6,3.55) rectangle (6.4,4.45);
   
    
    \draw[thick, white!80!black] (2,2.5) -- (4,1.5) ;
    \draw[thick, white!80!black] (2,2.5) -- (4,3.5) ;
    
        \draw[thick, white!80!black] (4,1.5) -- (6,1) ;
    \draw[thick, white!80!black] (4,1.5) -- (6,2)  ;
    \draw[thick, white!80!black]  (4,3.5) -- (6,3)  ;
    \draw[thick, white!80!black]  (4,3.5) -- (6,4)  ;
    
    
    \draw[thick, white!80!black]  (6,1) -- (8,0.75);
    \draw[thick, white!80!black]  (6,1) -- (8,1.25);
    
    \draw[thick, white!80!black]  (6,2) -- (8,1.75);
    \draw[thick, white!80!black]  (6,2) -- (8,2.25);
    
    \draw[thick, white!80!black]  (6,3) -- (8,2.75);
    \draw[thick, white!80!black]  (6,3) -- (8,3.25);
    
        \draw[thick, white!80!black]  (6,4) -- (8,3.75);
    \draw[thick, white!80!black]  (6,4) -- (8,4.25);


    \fill[pattern=crosshatch dots,pattern color = white!80!black] (2.75,0.25) rectangle (3.25,4.5);
    \node[above, white!70!black] at (3,0.25) {$\xi_1$};
    
        \fill[pattern=crosshatch dots,pattern color = white!80!black] (4.75,0.25) rectangle (5.25,4.5);
            \node[above, white!70!black] at (5,0.25) {$\xi_2$};
        
            \fill[pattern=crosshatch dots,pattern color = white!80!black] (6.75,0.25) rectangle (7.25,4.5);
                \node[above,  white!70!black] at (7,0.25) {$\xi_3$};
    
    \node[draw,white!80!black,circle,fill=white,thick, scale = 1.0]  at (2,2.5) {};
    
    \node[draw,white!80!black,circle,fill=white,thick, scale = 1.0]  at (4,1.5) {};
    \node[draw,white!80!black,circle,fill=white,thick, scale = 1.0]  at (4,3.5) {};


    \node[draw,white!80!black,circle,fill=white,thick, scale = 1.0]  at (6,1.0) {};
    \node[draw,white!80!black,circle,fill=white,thick, scale = 1.0]  at (6,2.0) {};
    \node[draw,white!80!black,circle,fill=white,thick, scale = 1.0]  at (6,3.0) {};
    \node[draw,white!80!black,circle,fill=white,thick, scale = 1.0]  at (6,4.0) {};


    \node[draw,white!65!black,circle,fill=white,thick, scale = 1.0]  at (8,0.75) {};
    \node[right]  at (8.2,0.75) {Scenario $8$};
    \node[draw,white!65!black,circle,fill=white,thick, scale = 1.0]  at (8,1.25) {};
    \node[right]  at (8.2,1.25) {Scenario $7$};
    
    \node[draw,white!65!black,circle,fill=white,thick, scale = 1.0]  at (8,1.75) {};
    \node[right]  at (8.2,1.75) {Scenario $6$};
    \node[draw,white!65!black,circle,fill=white,thick, scale = 1.0]  at (8,2.25) {};
    \node[right]  at (8.2,2.25) {Scenario $5$};
    
    \node[draw,white!65!black,circle,fill=white,thick, scale = 1.0]  at (8,2.75) {};
    \node[right]  at (8.2,2.75) {Scenario $4$};
    \node[draw,white!65!black,circle,fill=white,thick, scale = 1.0]  at (8,3.25) {};
    \node[right]  at (8.2,3.25) {Scenario $3$};
    
    \node[draw,white!65!black,circle,fill=white,thick, scale = 1.0]  at (8,3.75) {};
    \node[right]  at (8.2,3.75) {Scenario $2$};
    \node[draw,white!65!black,circle,fill=white,thick, scale = 1.0]  at (8,4.25) {};
    \node[right]  at (8.2,4.25) {Scenario $1$};
    
    
    

    \node  at (2,0.75) {\footnotesize $\var_1^8$};
    \node  at (2,1.25) {\footnotesize $\var_1^7$};
    \node  at (2,1.75) {\footnotesize $\var_1^6$};
    \node  at (2,2.25) {\footnotesize $\var_1^5$};
    \node  at (2,2.75) {\footnotesize $\var_1^4$};
    \node  at (2,3.25) {\footnotesize $\var_1^3$};
    \node  at (2,3.75) {\footnotesize $\var_1^2$};
    \node  at (2,4.25) {\footnotesize $\var_1^1$};
    
    \node  at (4,0.75) {\footnotesize $\var_2^8$};
    \node  at (4,1.25) {\footnotesize $\var_2^7$};
    \node  at (4,1.75) {\footnotesize $\var_2^6$};
    \node  at (4,2.25) {\footnotesize $\var_2^5$};
    \node  at (4,2.75) {\footnotesize $\var_2^4$};
    \node  at (4,3.25) {\footnotesize $\var_2^3$};
    \node  at (4,3.75) {\footnotesize $\var_2^2$};
    \node  at (4,4.25) {\footnotesize $\var_2^1$};
    
    \node  at (6,0.75) {\footnotesize $\var_3^8$};
    \node  at (6,1.25) {\footnotesize $\var_3^7$};
    \node  at (6,1.75) {\footnotesize $\var_3^6$};
    \node  at (6,2.25) {\footnotesize $\var_3^5$};
    \node  at (6,2.75) {\footnotesize $\var_3^4$};
    \node  at (6,3.25) {\footnotesize $\var_3^3$};
    \node  at (6,3.75) {\footnotesize $\var_3^2$};
    \node  at (6,4.25) {\footnotesize $\var_3^1$};
    
    \node  at (8,0.75) {\footnotesize $\var_4^8$};
    \node  at (8,1.25) {\footnotesize $\var_4^7$};
    \node  at (8,1.75) {\footnotesize $\var_4^6$};
    \node  at (8,2.25) {\footnotesize $\var_4^5$};
    \node  at (8,2.75) {\footnotesize $\var_4^4$};
    \node  at (8,3.25) {\footnotesize $\var_4^3$};
    \node  at (8,3.75) {\footnotesize $\var_4^2$};
    \node  at (8,4.25) {\footnotesize $\var_4^1$};

    


\end{tikzpicture}

==> scenario.tex <==
\begin{tikzpicture}[]



\draw[thick, ->] (1.5,0) -- (9,0) node [below] {Stages};
    \foreach \x in {1,...,4}
    \draw (2*\x, 0.1) -- node[pos=0.5,below] {\x} (2*\x, -0.1) ;
    
    
    
    \draw[thick, white!50!black] (2,2.5) -- (4,1.5) ;
    \draw[thick, white!50!black] (2,2.5) -- (4,3.5) ;
    
        \draw[thick, white!50!black] (4,1.5) -- (6,1) ;
    \draw[thick, white!50!black] (4,1.5) -- (6,2)  ;
    \draw[thick, white!50!black]  (4,3.5) -- (6,3)  ;
    \draw[thick, white!50!black]  (4,3.5) -- (6,4)  ;
    
    
    \draw[thick, white!50!black]  (6,1) -- (8,0.75);
    \draw[thick, white!50!black]  (6,1) -- (8,1.25);
    
    \draw[thick, white!50!black]  (6,2) -- (8,1.75);
    \draw[thick, white!50!black]  (6,2) -- (8,2.25);
    
    \draw[thick, white!50!black]  (6,3) -- (8,2.75);
    \draw[thick, white!50!black]  (6,3) -- (8,3.25);
    
        \draw[thick, white!50!black]  (6,4) -- (8,3.75);
    \draw[thick, white!50!black]  (6,4) -- (8,4.25);


    \fill[pattern=crosshatch dots,pattern color = white!70!black] (2.75,0.25) rectangle (3.25,4.5);
    \node[above] at (3,0.25) {$\xi_1$};
    
        \fill[pattern=crosshatch dots,pattern color = white!70!black] (4.75,0.25) rectangle (5.25,4.5);
            \node[above] at (5,0.25) {$\xi_2$};
        
            \fill[pattern=crosshatch dots,pattern color = white!70!black] (6.75,0.25) rectangle (7.25,4.5);
                \node[above] at (7,0.25) {$\xi_3$};
    
    \node[draw,white!50!black,circle,fill=white,thick, scale = 1.0]  at (2,2.5) {};
    
    \node[draw,white!50!black,circle,fill=white,thick, scale = 1.0]  at (4,1.5) {};
    \node[draw,white!50!black,circle,fill=white,thick, scale = 1.0]  at (4,3.5) {};


    \node[draw,white!50!black,circle,fill=white,thick, scale = 1.0]  at (6,1.0) {};
    \node[draw,white!50!black,circle,fill=white,thick, scale = 1.0]  at (6,2.0) {};
    \node[draw,white!50!black,circle,fill=white,thick, scale = 1.0]  at (6,3.0) {};
    \node[draw,white!50!black,circle,fill=white,thick, scale = 1.0]  at (6,4.0) {};


    \node[draw,white!20!black,circle,fill=white,thick, scale = 1.0]  at (8,0.75) {};
    \node[right]  at (8.2,0.75) {Scenario $8$};
    \node[draw,white!20!black,circle,fill=white,thick, scale = 1.0]  at (8,1.25) {};
    \node[right]  at (8.2,1.25) {Scenario $7$};
    
    \node[draw,white!20!black,circle,fill=white,thick, scale = 1.0]  at (8,1.75) {};
    \node[right]  at (8.2,1.75) {Scenario $6$};
    \node[draw,white!20!black,circle,fill=white,thick, scale = 1.0]  at (8,2.25) {};
    \node[right]  at (8.2,2.25) {Scenario $5$};
    
    \node[draw,white!20!black,circle,fill=white,thick, scale = 1.0]  at (8,2.75) {};
    \node[right]  at (8.2,2.75) {Scenario $4$};
    \node[draw,white!20!black,circle,fill=white,thick, scale = 1.0]  at (8,3.25) {};
    \node[right]  at (8.2,3.25) {Scenario $3$};
    
    \node[draw,white!20!black,circle,fill=white,thick, scale = 1.0]  at (8,3.75) {};
    \node[right]  at (8.2,3.75) {Scenario $2$};
    \node[draw,white!20!black,circle,fill=white,thick, scale = 1.0]  at (8,4.25) {};
    \node[right]  at (8.2,4.25) {Scenario $1$};
    

    





    
    






\end{tikzpicture}
